Epidemic Population Games With Nonnegligible Disease Death Rate

A recent article that combines normalized epidemic compartmental models and population games put forth a system theoretic approach to capture the coupling between a population's strategic behavior and the course of an epidemic. It introduced a payoff mechanism that governs the population's strategic choices via incentives, leading to the lowest endemic proportion of infectious individuals subject to cost constraints. Under the assumption that the disease death rate is approximately zero, it uses a Lyapunov function to prove convergence and formulate a quasi-convex program to compute an upper bound for the peak size of the population's infectious fraction. In this article, we generalize these results to the case in which the disease death rate is nonnegligible. This generalization brings on additional coupling terms in the normalized compartmental model, leading to a more intricate Lyapunov function and payoff mechanism. Moreover, the associated upper bound can no longer be determined exactly, but it can be computed with arbitrary accuracy by solving a set of convex programs.

==> fig1_v3.tikz <==
\begin{tikzpicture}[scale=0.8][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, ]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={86.9mm}, height={61.5mm}, scaled x ticks={false}, xlabel={$\upsilon$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={4}, xtick={{0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0}}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\tilde{\pi}_\upsilon(\frac{1}{2}\upsilon^2\tilde{\beta}^2)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.95}, ymax={1.85}, ytick={{1.1,1.3,1.5,1.7}}, yticklabels={{$1.1$,$1.3$,$1.5$,$1.7$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2b476b20-242c-4a35-907a-637bd073e511}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.0921066980992968  \\
            0.022053902432440514  1.0921698716032568  \\
            0.02655515406556586  1.0922492794973306  \\
            0.03197512139206028  1.092348155208709  \\
            0.03850131637393702  1.0924700910927614  \\
            0.046359522591025173  1.0926194640338187  \\
            0.05582160656518876  1.0928016132665321  \\
            0.06721492339358061  1.0930227738722589  \\
            0.08093364209302979  1.0932907172959265  \\
            0.09745238247297072  1.0936147596676478  \\
            0.11734263532514463  1.0940061608391145  \\
            0.14129253401135594  1.0944785226121592  \\
            0.17013066147724654  1.0950482689018286  \\
            0.2048547163317146  1.095735226059646  \\
            0.24666602973832416  1.0965633252808855  \\
            0.2970111272827367  1.0975614538218417  \\
            0.35763177371179017  1.0987644878008038  \\
            0.4306252319176161  1.1002145470371592  \\
            0.5185168209174341  1.1019625221313745  \\
            0.6243472830820063  1.1040699364430204  \\
            0.7517779832140761  1.1066112216366946  \\
            0.9052175789979215  1.1096765062243261  \\
            1.0899745451756875  1.1149006388173697  \\
            1.3124408282549214  1.1223803399716499  \\
            1.5803129855595142  1.1314308694382142  \\
            1.9028584592637692  1.1444291935944457  \\
            2.2912361975622866  1.1609844484131584  \\
            2.758882715349653  1.182906153369946  \\
            3.321976950762695  1.2108381087665268  \\
            4.0  1.246761878694411  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fb831852-337e-4a95-934f-dab700da4f25}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.1506434686697935  \\
            0.022053902432440514  1.1506434686697935  \\
            0.02655515406556586  1.1506434686697935  \\
            0.03197512139206028  1.1506434686701785  \\
            0.03850131637393702  1.1506434686705589  \\
            0.046359522591025173  1.150643468669707  \\
            0.05582160656518876  1.15064346867035  \\
            0.06721492339358061  1.1506434686699827  \\
            0.08093364209302979  1.15064346867055  \\
            0.09745238247297072  1.1506434686705964  \\
            0.11734263532514463  1.150643468670016  \\
            0.14129253401135594  1.1506434686699372  \\
            0.17013066147724654  1.1506434686707543  \\
            0.2048547163317146  1.150643468670114  \\
            0.24666602973832416  1.1506434686705806  \\
            0.2970111272827367  1.1525623245984171  \\
            0.35763177371179017  1.1549190832634544  \\
            0.4306252319176161  1.1577612738515344  \\
            0.5185168209174341  1.161189867154914  \\
            0.6243472830820063  1.1653273129675061  \\
            0.7517779832140761  1.1721769803068798  \\
            0.9052175789979215  1.1807678810957813  \\
            1.0899745451756875  1.1930203568799538  \\
            1.3124408282549214  1.2093845711257192  \\
            1.5803129855595142  1.2310672487451746  \\
            1.9028584592637692  1.2595711402564813  \\
            2.2912361975622866  1.2966836487287503  \\
            2.758882715349653  1.3446140390961703  \\
            3.321976950762695  1.406146299750849  \\
            4.0  1.484831368440248  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2b70cb8e-4c94-4222-9fe1-783454757a42}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.0683615287830441  \\
            0.022053902432440514  1.0688810082873346  \\
            0.02655515406556586  1.069507336148225  \\
            0.03197512139206028  1.0702623215918277  \\
            0.03850131637393702  1.0711722871188802  \\
            0.046359522591025173  1.0722690076249708  \\
            0.05582160656518876  1.073590850787341  \\
            0.06721492339358061  1.0751841639542417  \\
            0.08093364209302979  1.0771049638816153  \\
            0.09745238247297072  1.0794209999047044  \\
            0.11734263532514463  1.0822142795383936  \\
            0.14129253401135594  1.0855841694872728  \\
            0.17013066147724654  1.0896512165924324  \\
            0.2048547163317146  1.094561875117084  \\
            0.24666602973832416  1.100494382889891  \\
            0.2970111272827367  1.1076661047457883  \\
            0.35763177371179017  1.1163427653902716  \\
            0.4306252319176161  1.1268501367281283  \\
            0.5185168209174341  1.1395889434511675  \\
            0.6243472830820063  1.155054029472564  \\
            0.7517779832140761  1.173859222087657  \\
            0.9052175789979215  1.1967698927598245  \\
            1.0899745451756875  1.2247460204744385  \\
            1.3124408282549214  1.2589997305861687  \\
            1.5803129855595142  1.3010729804665058  \\
            1.9028584592637692  1.3529435495927244  \\
            2.2912361975622866  1.417171150466695  \\
            2.758882715349653  1.4971008839792257  \\
            3.321976950762695  1.597149279832561  \\
            4.0  1.7244231274951671  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={91c4ca32-52d5-400a-9320-4e24f2ecf1ef}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.1036497401073702  \\
            0.022053902432440514  1.1037164254336242  \\
            0.02655515406556586  1.103800244613442  \\
            0.03197512139206028  1.1039046172921265  \\
            0.03850131637393702  1.1040333325535567  \\
            0.046359522591025173  1.1041910108958257  \\
            0.05582160656518876  1.1043832919851129  \\
            0.06721492339358061  1.1046167518439167  \\
            0.08093364209302979  1.104899598099886  \\
            0.09745238247297072  1.1052416662381641  \\
            0.11734263532514463  1.1056548442089948  \\
            0.14129253401135594  1.1061534931121444  \\
            0.17013066147724654  1.1067549545145963  \\
            0.2048547163317146  1.1074801637063172  \\
            0.24666602973832416  1.1083543921322587  \\
            0.2970111272827367  1.109408147349227  \\
            0.35763177371179017  1.1106782653049296  \\
            0.4306252319176161  1.1122092379326267  \\
            0.5185168209174341  1.1140548294804085  \\
            0.6243472830820063  1.11628004833065  \\
            0.7517779832140761  1.118963558250144  \\
            0.9052175789979215  1.122200635333411  \\
            1.0899745451756875  1.1268172160412215  \\
            1.3124408282549214  1.1347158635391292  \\
            1.5803129855595142  1.1442754020523438  \\
            1.9028584592637692  1.1570617520966724  \\
            2.2912361975622866  1.1745542316375517  \\
            2.758882715349653  1.1967297091996687  \\
            3.321976950762695  1.2262660150926998  \\
            4.0  1.263220734410764  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1c79b32a-f8c3-42b4-a524-24afb71d1aeb}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.166883936308825  \\
            0.022053902432440514  1.166883936308825  \\
            0.02655515406556586  1.166883936308794  \\
            0.03197512139206028  1.1668839363086987  \\
            0.03850131637393702  1.166883936308829  \\
            0.046359522591025173  1.1668839363088666  \\
            0.05582160656518876  1.1668839363086385  \\
            0.06721492339358061  1.166883936308506  \\
            0.08093364209302979  1.1668839363085515  \\
            0.09745238247297072  1.1668839363085655  \\
            0.11734263532514463  1.1668839363087442  \\
            0.14129253401135594  1.1668839363086363  \\
            0.17013066147724654  1.166883936308851  \\
            0.2048547163317146  1.1668839363085541  \\
            0.24666602973832416  1.1668839363087837  \\
            0.2970111272827367  1.1684002848521329  \\
            0.35763177371179017  1.1708783145519883  \\
            0.4306252319176161  1.173866921125209  \\
            0.5185168209174341  1.1774723800225229  \\
            0.6243472830820063  1.1818236071968815  \\
            0.7517779832140761  1.1885064368579379  \\
            0.9052175789979215  1.1973465926517204  \\
            1.0899745451756875  1.2098891747987912  \\
            1.3124408282549214  1.2265424574608723  \\
            1.5803129855595142  1.2487729681876902  \\
            1.9028584592637692  1.2781657496611791  \\
            2.2912361975622866  1.316609941932486  \\
            2.758882715349653  1.366446011161967  \\
            3.321976950762695  1.4306308968632035  \\
            4.0  1.5134080037603361  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={bd1743ad-13b9-4dca-a615-2e48bdc52345}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.0748788338784485  \\
            0.022053902432440514  1.0754207692784647  \\
            0.02655515406556586  1.0760741804504241  \\
            0.03197512139206028  1.0768618250409276  \\
            0.03850131637393702  1.077811171978382  \\
            0.046359522591025173  1.078955382574306  \\
            0.05582160656518876  1.0803345022321504  \\
            0.06721492339358061  1.081996910247596  \\
            0.08093364209302979  1.0840010869067649  \\
            0.09745238247297072  1.086417772142399  \\
            0.11734263532514463  1.0893326094933002  \\
            0.14129253401135594  1.0928493945507523  \\
            0.17013066147724654  1.0970940805909979  \\
            0.2048547163317146  1.1022197386638217  \\
            0.24666602973832416  1.108412729248494  \\
            0.2970111272827367  1.1159004236980512  \\
            0.35763177371179017  1.1249609246663923  \\
            0.4306252319176161  1.1359353879432361  \\
            0.5185168209174341  1.149243761584754  \\
            0.6243472830820063  1.1654050581433932  \\
            0.7517779832140761  1.1850637006278464  \\
            0.9052175789979215  1.2090240892627653  \\
            1.0899745451756875  1.2382964081633596  \\
            1.3124408282549214  1.2741579536555432  \\
            1.5803129855595142  1.3182361057349037  \\
            1.9028584592637692  1.372621760350905  \\
            2.2912361975622866  1.4400260113986039  \\
            2.758882715349653  1.5239987445226244  \\
            3.321976950762695  1.6292365169038034  \\
            4.0  1.7627482923271187  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1e3faf3a-ba0a-4534-bfbd-319ab6cadea6}, draw opacity={1.0}, line width={1}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.117700488064284  \\
            0.022053902432440514  1.1177710843191466  \\
            0.02655515406556586  1.1178600844289142  \\
            0.03197512139206028  1.1179706254444466  \\
            0.03850131637393702  1.118107049829488  \\
            0.046359522591025173  1.118274172649502  \\
            0.05582160656518876  1.1184779754905045  \\
            0.06721492339358061  1.1187254216171887  \\
            0.08093364209302979  1.1190252149876148  \\
            0.09745238247297072  1.1193877817796551  \\
            0.11734263532514463  1.1198257243470462  \\
            0.14129253401135594  1.1203542674653104  \\
            0.17013066147724654  1.1209917965636262  \\
            0.2048547163317146  1.1217605084840643  \\
            0.24666602973832416  1.122687199504665  \\
            0.2970111272827367  1.1238042208334957  \\
            0.35763177371179017  1.1251506386871066  \\
            0.4306252319176161  1.126773644858907  \\
            0.5185168209174341  1.1287302748858397  \\
            0.6243472830820063  1.1310895052806165  \\
            0.7517779832140761  1.133934819835928  \\
            0.9052175789979215  1.1373673591392561  \\
            1.0899745451756875  1.141509799131479  \\
            1.3124408282549214  1.149538208205525  \\
            1.5803129855595142  1.1596763924334852  \\
            1.9028584592637692  1.1720820835852443  \\
            2.2912361975622866  1.1906393266242121  \\
            2.758882715349653  1.2132407615590852  \\
            3.321976950762695  1.244310785433508  \\
            4.0  1.282772354146978  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9a254f4c-5d64-4851-8fc7-7f7bef87b5ae}, draw opacity={1.0}, line width={1}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.186072815415387  \\
            0.022053902432440514  1.186072815415387  \\
            0.02655515406556586  1.1860728154156734  \\
            0.03197512139206028  1.1860728154155142  \\
            0.03850131637393702  1.1860728154154987  \\
            0.046359522591025173  1.1860728154158484  \\
            0.05582160656518876  1.1860728154153128  \\
            0.06721492339358061  1.1860728154153628  \\
            0.08093364209302979  1.1860728154158204  \\
            0.09745238247297072  1.1860728154154143  \\
            0.11734263532514463  1.1860728154157163  \\
            0.14129253401135594  1.1860728154152524  \\
            0.17013066147724654  1.1860728154150744  \\
            0.2048547163317146  1.1860728154154219  \\
            0.24666602973832416  1.186072815414768  \\
            0.2970111272827367  1.187078785298819  \\
            0.35763177371179017  1.189692086584017  \\
            0.4306252319176161  1.1928440219574807  \\
            0.5185168209174341  1.196646790068563  \\
            0.6243472830820063  1.2012365288347688  \\
            0.7517779832140761  1.207668359148545  \\
            0.9052175789979215  1.2169938695462599  \\
            1.0899745451756875  1.2295837831586207  \\
            1.3124408282549214  1.246486489612384  \\
            1.5803129855595142  1.2692661388323978  \\
            1.9028584592637692  1.2997681538227577  \\
            2.2912361975622866  1.3397335443855836  \\
            2.758882715349653  1.3917544122520047  \\
            3.321976950762695  1.4590934492793493  \\
            4.0  1.5459394847042465  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={53ff61c7-7ae4-4515-9983-7f8cb955a882}, draw opacity={1.0}, line width={1}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01831563888873418  1.0824232498153958  \\
            0.022053902432440514  1.082989532199723  \\
            0.02655515406556586  1.0836723080293162  \\
            0.03197512139206028  1.084495363614205  \\
            0.03850131637393702  1.0854874114201174  \\
            0.046359522591025173  1.0866831167777806  \\
            0.05582160656518876  1.0881243453698999  \\
            0.06721492339358061  1.0898616814357842  \\
            0.08093364209302979  1.0919562790321928  \\
            0.09745238247297072  1.0944821246324825  \\
            0.11734263532514463  1.09752881002209  \\
            0.14129253401135594  1.1012049414875522  \\
            0.17013066147724654  1.1056423469871257  \\
            0.2048547163317146  1.1110012905463715  \\
            0.24666602973832416  1.1174769670895772  \\
            0.2970111272827367  1.1253076377844813  \\
            0.35763177371179017  1.1347848850470748  \\
            0.4306252319176161  1.1462666310572194  \\
            0.5185168209174341  1.1601937934773185  \\
            0.6243472830820063  1.1771117755291771  \\
            0.7517779832140761  1.1976984464863636  \\
            0.9052175789979215  1.222800924697911  \\
            1.0899745451756875  1.2534844199815043  \\
            1.3124408282549214  1.2910977618569153  \\
            1.5803129855595142  1.3373622381773957  \\
            1.9028584592637692  1.3944933000510014  \\
            2.2912361975622866  1.4653690103535768  \\
            2.758882715349653  1.5537655087202442  \\
            3.321976950762695  1.6646892569194285  \\
            4.0  1.8049683599116453  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f51cd47-50e9-4024-9ae7-f923bfec32f9}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\delta=0.01$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f9cbec7-500d-4451-8624-56ce79329abc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\delta=0.005$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33ab2b3d-5978-4e95-8eb2-c48d1e350e26}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\delta=0.0$}
    \addplot[color={rgb,1:red,0.38;green,0.5511;blue,0.9665}, name path={62e3823b-d5a1-4ee2-84d2-3a13c869a1a4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\beta^*=0.18$}
    \addplot[color={rgb,1:red,0.9422;green,0.3752;blue,0.4518}, name path={bf82aaba-a521-48e2-9572-45832266cd9c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\beta^*=0.17$}
    \addplot[color={rgb,1:red,0.8684;green,0.396;blue,0.7135}, name path={402955f7-858f-45a1-93f1-331912b1d134}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -1.0  -1.0  \\
        }
        ;
    \addlegendentry {$\beta^*=0.16$}
\end{axis}
\end{tikzpicture}


==> fig2a_v3.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, ]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={86.9mm}, height={36.1mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-60.0}, xmax={2060.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.75}, ymax={1.35}, ytick={{0.8,0.9,1.0,1.1,1.2,1.3}}, yticklabels={{$0.8$,$0.9$,$1.0$,$1.1$,$1.2$,$1.3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cdaeecc9-4959-4a63-95ea-96a317f438f3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.7875281087337161  \\
            0.06309573444801933  0.7875281087410906  \\
            0.6940530789282126  0.7875281185421237  \\
            1.0  0.787528138058029  \\
            2.0  0.7875283430519404  \\
            3.0  0.7875288985526658  \\
            4.0  0.7875299782432955  \\
            4.104966319161534  0.78753012900301  \\
            5.0  0.7875317543897205  \\
            6.0  0.7875343981014157  \\
            7.0  0.7875380791165288  \\
            8.0  0.7875429651121425  \\
            9.0  0.7875492216998989  \\
            10.0  0.7875570124260006  \\
            11.0  0.7875664987712101  \\
            11.30132752031069  0.787569713746671  \\
            12.0  0.7875778396684718  \\
            13.0  0.7875911913388288  \\
            14.0  0.7876067088270544  \\
            15.0  0.7876245440432968  \\
            16.0  0.7876448456557841  \\
            17.0  0.787667759090824  \\
            18.0  0.787693426532804  \\
            19.0  0.7877219869241916  \\
            20.0  0.787753575965534  \\
            21.0  0.7877883261154578  \\
            21.716829877918837  0.7878152533444057  \\
            22.0  0.7878263664459837  \\
            23.0  0.7878678207472154  \\
            24.0  0.7879128115574425  \\
            25.0  0.7879614582382807  \\
            26.0  0.7880138758940836  \\
            27.0  0.7880701753719431  \\
            28.0  0.7881304632616889  \\
            29.0  0.7881948418958892  \\
            30.0  0.7882634093498496  \\
            31.0  0.7883362594416146  \\
            32.0  0.7884134817319662  \\
            33.0  0.7884951615244247  \\
            34.0  0.7885813798652483  \\
            35.0  0.7886722135434338  \\
            35.30952424655743  0.7887012755664793  \\
            36.0  0.7887677341468308  \\
            37.0  0.7888680081392523  \\
            38.0  0.7889731012488298  \\
            39.0  0.7890830748457641  \\
            40.0  0.7891979857159985  \\
            41.0  0.7893178860612183  \\
            42.0  0.7894428234988508  \\
            43.0  0.7895728410620656  \\
            44.0  0.7897079771997745  \\
            45.0  0.7898482657766316  \\
            46.0  0.7899937360730329  \\
            47.0  0.7901444127851167  \\
            48.0  0.7903003160247634  \\
            49.0  0.7904614613195957  \\
            50.0  0.7906278596129783  \\
            51.0  0.7907995172640183  \\
            52.0  0.7909764360475647  \\
            53.0  0.7911586131542089  \\
            53.28335015558716  0.79121118821785  \\
            54.0  0.7913460415809933  \\
            55.0  0.7915387121615219  \\
            56.0  0.7917366125360739  \\
            57.0  0.7919397267845881  \\
            58.0  0.7921480354472761  \\
            59.0  0.7923615155246204  \\
            60.0  0.7925801404773757  \\
            61.0  0.7928038802265679  \\
            62.0  0.7930327011534949  \\
            63.0  0.7932665660997262  \\
            64.0  0.7935054343671027  \\
            65.0  0.7937492617177376  \\
            66.0  0.793998000374015  \\
            67.0  0.7942515990185914  \\
            68.0  0.7945100027943945  \\
            69.0  0.7947731533046237  \\
            70.0  0.7950409886127503  \\
            71.0  0.7953134432425171  \\
            72.0  0.7955904481779387  \\
            73.0  0.7958719308633012  \\
            74.0  0.7961578152031625  \\
            75.0  0.7964480215623523  \\
            76.0  0.7967424667659717  \\
            77.0  0.7970410640993936  \\
            78.0  0.7973437233082625  \\
            78.11774981056921  0.7973796243534009  \\
            79.0  0.7976503677792574  \\
            80.0  0.7979609302956097  \\
            81.0  0.7982753180475342  \\
            82.0  0.7985934371557577  \\
            83.0  0.7989151929672229  \\
            84.0  0.7992404900550878  \\
            85.0  0.799569232218726  \\
            86.0  0.799901322483727  \\
            87.0  0.8002366631018957  \\
            88.0  0.8005751555512524  \\
            89.0  0.8009167005360334  \\
            90.0  0.8012611979866903  \\
            91.0  0.8016085470598905  \\
            92.0  0.8019586461385166  \\
            93.0  0.8023113928316675  \\
            94.0  0.8026666839746571  \\
            95.0  0.803024415629015  \\
            96.0  0.8033844830824868  \\
            97.0  0.8037467808490328  \\
            98.0  0.8041112026688302  \\
            99.0  0.8044776415082706  \\
            100.0  0.8048459895599618  \\
            101.0  0.805216138242727  \\
            102.0  0.8055879782016052  \\
            103.0  0.8059613993078509  \\
            104.0  0.8063362906589341  \\
            104.66270267872879  0.806585487599102  \\
            105.0  0.8067125435010495  \\
            106.0  0.807090082921953  \\
            107.0  0.8074688093322165  \\
            108.0  0.8078486137485309  \\
            109.0  0.8082293890830533  \\
            110.0  0.8086110301434092  \\
            111.0  0.8089934336326906  \\
            112.0  0.8093764981494574  \\
            113.0  0.809760124187737  \\
            114.0  0.810144214137024  \\
            115.0  0.81052867228228  \\
            116.0  0.8109134048039346  \\
            117.0  0.8112983197778845  \\
            118.0  0.8116833271754937  \\
            119.0  0.8120683388635939  \\
            120.0  0.8124532686044837  \\
            121.0  0.8128380320559297  \\
            122.0  0.8132225467711653  \\
            123.0  0.8136067321988916  \\
            124.0  0.8139905096832771  \\
            125.0  0.8143738024639574  \\
            126.0  0.8147565356760359  \\
            127.0  0.8151386363500831  \\
            128.0  0.8155200334121371  \\
            129.0  0.8159006576837029  \\
            130.0  0.8162804418817535  \\
            131.0  0.8166593206187289  \\
            132.0  0.8170372304025366  \\
            132.39660437709801  0.8171868290343639  \\
            133.0  0.8174141153641744  \\
            134.0  0.817789936961537  \\
            135.0  0.8181646356222952  \\
            136.0  0.8185381520023834  \\
            137.0  0.8189104296015138  \\
            138.0  0.8192814147631763  \\
            139.0  0.8196510566746383  \\
            140.0  0.8200193073669453  \\
            141.0  0.8203861217149202  \\
            142.0  0.8207514574371642  \\
            143.0  0.8211152750960555  \\
            144.0  0.8214775380977509  \\
            145.0  0.8218382126921844  \\
            146.0  0.8221972679730677  \\
            147.0  0.8225546758778907  \\
            148.0  0.8229104111879205  \\
            149.0  0.8232644515282024  \\
            150.0  0.8236167773675594  \\
            151.0  0.823967372018592  \\
            152.0  0.8243162216376788  \\
            153.0  0.8246633152249758  \\
            154.0  0.825008644624417  \\
            155.0  0.8253522045237139  \\
            156.0  0.8256939924543563  \\
            157.0  0.826034008791611  \\
            158.0  0.8263722567545233  \\
            159.0  0.8267087424059155  \\
            160.0  0.8270434746523884  \\
            161.0  0.8273764652443201  \\
            162.0  0.8277077287758664  \\
            163.0  0.8280372826849612  \\
            163.85257251434706  0.8283169163073815  \\
            164.0  0.828365147037262  \\
            165.0  0.8286913304158954  \\
            166.0  0.8290158425826183  \\
            167.0  0.8293387008408029  \\
            168.0  0.8296599238828921  \\
            169.0  0.8299795317903997  \\
            170.0  0.8302975460339106  \\
            171.0  0.8306139894730804  \\
            172.0  0.8309288863566359  \\
            173.0  0.8312422623223744  \\
            174.0  0.8315541443971646  \\
            175.0  0.8318645609969456  \\
            176.0  0.8321735419267279  \\
            177.0  0.8324811183805924  \\
            178.0  0.8327873229416914  \\
            179.0  0.833092189582248  \\
            180.0  0.8333957536635558  \\
            181.0  0.8336980519359799  \\
            182.0  0.8339991225389559  \\
            183.0  0.8342990050009906  \\
            184.0  0.8345977402396614  \\
            185.0  0.8348953705616168  \\
            186.0  0.8351919396625762  \\
            187.0  0.83548749262733  \\
            188.0  0.8357820759297395  \\
            189.0  0.8360757374327366  \\
            190.0  0.8363685263883243  \\
            191.0  0.8366604934375766  \\
            192.0  0.8369516906106387  \\
            193.0  0.837242171326726  \\
            194.0  0.8375319903941251  \\
            195.0  0.8378212040101941  \\
            196.0  0.838109869761361  \\
            197.0  0.8383980466231257  \\
            198.0  0.838685794960058  \\
            199.0  0.8389731765257996  \\
            200.0  0.8392602544630623  \\
            201.0  0.8395470933036295  \\
            202.0  0.8398337589683549  \\
            202.16191093089046  0.8398801615264344  \\
            203.0  0.8401202718096883  \\
            204.0  0.8404066094621239  \\
            205.0  0.8406928278759321  \\
            206.0  0.8409789836326277  \\
            207.0  0.8412651322340787  \\
            208.0  0.8415513281025084  \\
            209.0  0.8418376245804942  \\
            210.0  0.842124073930967  \\
            211.0  0.8424107273372129  \\
            212.0  0.8426976349028719  \\
            213.0  0.8429848456519387  \\
            214.0  0.8432724075287616  \\
            215.0  0.8435603673980441  \\
            216.0  0.8438487710448431  \\
            217.0  0.8441376631745706  \\
            218.0  0.8444270874129925  \\
            219.0  0.8447170863062291  \\
            220.0  0.8450077013207549  \\
            221.0  0.8452989728433986  \\
            222.0  0.8455909401813436  \\
            223.0  0.8458836415621274  \\
            224.0  0.8461771141336415  \\
            225.0  0.8464713939641325  \\
            226.0  0.8467665160422005  \\
            227.0  0.8470625142768003  \\
            228.0  0.8473594214972408  \\
            229.0  0.8476572694531854  \\
            230.0  0.847956088814652  \\
            231.0  0.8482559091720122  \\
            232.0  0.8485567590359925  \\
            233.0  0.8488586658376732  \\
            234.0  0.8491616559284896  \\
            235.0  0.8494657545802303  \\
            236.0  0.8497709859850393  \\
            237.0  0.850077373255414  \\
            238.0  0.8503849384242068  \\
            239.0  0.850693702444624  \\
            240.0  0.8510036851902262  \\
            241.0  0.8513149054549286  \\
            242.0  0.8516273809530004  \\
            243.0  0.8519411283190653  \\
            243.5434917255635  0.8521121864609115  \\
            244.0  0.8522561579014654  \\
            245.0  0.8525724479133007  \\
            246.0  0.8528900072269064  \\
            247.0  0.8532088508742659  \\
            248.0  0.8535289925038912  \\
            249.0  0.8538504443808255  \\
            250.0  0.8541732173866413  \\
            251.0  0.8544973210194414  \\
            252.0  0.8548227633938585  \\
            253.0  0.8551495512410557  \\
            254.0  0.8554776899087255  \\
            255.0  0.8558071833610909  \\
            256.0  0.8561380341789048  \\
            257.0  0.8564702435594502  \\
            258.0  0.8568038113165402  \\
            259.0  0.8571387358805174  \\
            260.0  0.8574750142982551  \\
            261.0  0.8578126422331565  \\
            262.0  0.8581516139651544  \\
            263.0  0.858491922390712  \\
            264.0  0.8588335590228227  \\
            265.0  0.8591765139910094  \\
            266.0  0.8595207760413255  \\
            267.0  0.859866332536354  \\
            268.0  0.8602131694552085  \\
            269.0  0.860561271393532  \\
            270.0  0.8609106215634981  \\
            271.0  0.8612612017938102  \\
            272.0  0.8616129925297012  \\
            273.0  0.8619659728329351  \\
            274.0  0.8623201203818052  \\
            275.0  0.8626754114711349  \\
            276.0  0.8630318210122777  \\
            277.0  0.8633893225331173  \\
            278.0  0.8637478881780672  \\
            279.0  0.864107488708071  \\
            280.0  0.8644680935006024  \\
            281.0  0.864829670549665  \\
            282.0  0.8651921864657925  \\
            283.0  0.8655556064760488  \\
            284.0  0.8659198944240274  \\
            285.0  0.8662850127698524  \\
            285.63179049520227  0.8665161015757531  \\
            286.0  0.8666509272455074  \\
            287.0  0.8670176511910614  \\
            288.0  0.8673851672731098  \\
            289.0  0.8677534451757873  \\
            290.0  0.8681224546436924  \\
            291.0  0.8684921654818865  \\
            292.0  0.8688625475558943  \\
            293.0  0.8692335707917034  \\
            294.0  0.8696052051757643  \\
            295.0  0.8699774207549915  \\
            296.0  0.8703501876367616  \\
            297.0  0.870723475988915  \\
            298.0  0.871097256039755  \\
            299.0  0.8714714980780477  \\
            300.0  0.8718461724530231  \\
            301.0  0.8722212495743735  \\
            302.0  0.8725966999122549  \\
            303.0  0.872972493997286  \\
            304.0  0.8733486024205492  \\
            305.0  0.8737249958335892  \\
            306.0  0.8741016449484146  \\
            307.0  0.8744785205374966  \\
            308.0  0.8748555934337697  \\
            309.0  0.8752328345306318  \\
            310.0  0.8756102147819435  \\
            311.0  0.8759877052020288  \\
            312.0  0.8763652768656746  \\
            313.0  0.8767429009081309  \\
            314.0  0.8771205485251112  \\
            315.0  0.8774981909727918  \\
            316.0  0.8778757995678124  \\
            317.0  0.8782533456872752  \\
            318.0  0.8786308007687462  \\
            319.0  0.8790081363102542  \\
            320.0  0.8793853238702913  \\
            321.0  0.8797623350678128  \\
            322.0  0.8801391415822364  \\
            323.0  0.8805157151534437  \\
            324.0  0.8808920275817795  \\
            325.0  0.8812680507280511  \\
            326.0  0.8816437565135292  \\
            327.0  0.8820191169199477  \\
            328.0  0.8823941039895039  \\
            329.0  0.8827686898248576  \\
            330.0  0.8831428465891317  \\
            331.0  0.8835165465059132  \\
            332.0  0.883889761859251  \\
            333.0  0.8842624649936581  \\
            334.0  0.8846346283141101  \\
            335.0  0.885006224286046  \\
            336.0  0.8853772254353675  \\
            337.0  0.8857476043484395  \\
            338.0  0.8861173336720906  \\
            339.0  0.8864863861136119  \\
            340.0  0.8868547344407579  \\
            341.0  0.8872223514817464  \\
            341.61588651872296  0.8874483862065187  \\
            342.0  0.8875892222169293  \\
            343.0  0.8879554424667743  \\
            344.0  0.8883210229870786  \\
            345.0  0.8886859446974952  \\
            346.0  0.8890501893686075  \\
            347.0  0.8894137396219304  \\
            348.0  0.889776578929909  \\
            349.0  0.8901386916159205  \\
            350.0  0.8905000628542722  \\
            351.0  0.8908606786702027  \\
            352.0  0.8912205259398813  \\
            353.0  0.8915795923904087  \\
            354.0  0.8919378665998166  \\
            355.0  0.8922953379970672  \\
            356.0  0.8926519968620542  \\
            357.0  0.8930078343256017  \\
            358.0  0.8933628423694655  \\
            359.0  0.8937170138263317  \\
            360.0  0.8940703423798181  \\
            361.0  0.8944228225644729  \\
            362.0  0.8947744497657754  \\
            363.0  0.8951252202201359  \\
            364.0  0.8954751310148958  \\
            365.0  0.8958241800883275  \\
            366.0  0.8961723662296344  \\
            367.0  0.8965196890789505  \\
            368.0  0.8968661491273413  \\
            369.0  0.8972117477168029  \\
            370.0  0.8975564870402627  \\
            371.0  0.8979003701415789  \\
            372.0  0.8982434009155403  \\
            373.0  0.8985855841078677  \\
            374.0  0.8989269253152118  \\
            375.0  0.8992674309851549  \\
            376.0  0.8996071084162104  \\
            377.0  0.8999459657578219  \\
            378.0  0.9002840120103651  \\
            379.0  0.9006212570251455  \\
            380.0  0.9009577115044005  \\
            381.0  0.9012933870012981  \\
            382.0  0.9016282959199373  \\
            383.0  0.9019624515153483  \\
            384.0  0.9022958678934918  \\
            385.0  0.9026285600112598  \\
            386.0  0.9029605436764755  \\
            387.0  0.9032918355478927  \\
            388.0  0.9036224531351965  \\
            389.0  0.9039524147990027  \\
            390.0  0.904281739750858  \\
            391.0  0.9046104480532405  \\
            392.0  0.9049385606195591  \\
            392.9318676722139  0.9052438010104195  \\
            393.0  0.9052660991015773  \\
            394.0  0.9055930559553993  \\
            395.0  0.905919420584511  \\
            396.0  0.9062452014138805  \\
            397.0  0.9065704069254624  \\
            398.0  0.9068950456581966  \\
            399.0  0.9072191262080096  \\
            400.0  0.9075426572278138  \\
            401.0  0.9078656474275079  \\
            402.0  0.9081881055739764  \\
            403.0  0.9085100404910902  \\
            404.0  0.9088314610597062  \\
            405.0  0.9091523762176671  \\
            406.0  0.9094727949598022  \\
            407.0  0.9097927263379261  \\
            408.0  0.9101121794608407  \\
            409.0  0.9104311634943328  \\
            410.0  0.9107496876611759  \\
            411.0  0.9110677612411296  \\
            412.0  0.9113853935709394  \\
            413.0  0.911702594044337  \\
            414.0  0.91201937211204  \\
            415.0  0.9123357372817523  \\
            416.0  0.912651699118164  \\
            417.0  0.9129672672429511  \\
            418.0  0.9132824513347756  \\
            419.0  0.9135972611292859  \\
            420.0  0.9139117064191158  \\
            421.0  0.9142257970538864  \\
            422.0  0.9145395429402038  \\
            423.0  0.9148529540416604  \\
            424.0  0.9151660403788354  \\
            425.0  0.915478812029293  \\
            426.0  0.9157912791275846  \\
            427.0  0.9161034518652467  \\
            428.0  0.9164153404908025  \\
            429.0  0.9167269553097612  \\
            430.0  0.9170383066846178  \\
            431.0  0.9173494050348538  \\
            432.0  0.9176602608369367  \\
            433.0  0.9179708846243199  \\
            434.0  0.9182812869874426  \\
            435.0  0.9185914785737311  \\
            436.0  0.9189014700875968  \\
            437.0  0.9192112722904376  \\
            438.0  0.9195208960006377  \\
            439.0  0.9198303520935667  \\
            440.0  0.9201396515015811  \\
            441.0  0.920448805214023  \\
            442.0  0.9207578242772205  \\
            443.0  0.9210667197944887  \\
            444.0  0.9213755029261274  \\
            445.0  0.9216841848894233  \\
            446.0  0.9219927769586493  \\
            447.0  0.9223012904650641  \\
            448.0  0.9226097367969126  \\
            449.0  0.9229181273994257  \\
            450.0  0.9232264737748205  \\
            451.0  0.9235347874822999  \\
            452.0  0.9238430801380536  \\
            453.0  0.9241513634152566  \\
            454.0  0.9244596490440704  \\
            455.0  0.9247679488116423  \\
            456.0  0.9250762745621064  \\
            457.0  0.9253846381965818  \\
            458.0  0.9256930516731745  \\
            459.0  0.9260015270069767  \\
            460.0  0.9263100762700661  \\
            461.0  0.9266187115915067  \\
            462.0  0.9269274451573485  \\
            463.0  0.9272362892106283  \\
            463.24651820378466  0.9273124432816499  \\
            464.0  0.9275451939995204  \\
            465.0  0.9278540161495731  \\
            466.0  0.9281627499643545  \\
            467.0  0.9284713960085473  \\
            468.0  0.9287799545794275  \\
            469.0  0.929088425706864  \\
            470.0  0.9293968091533195  \\
            471.0  0.9297051044138498  \\
            472.0  0.9300133107161036  \\
            473.0  0.9303214270203236  \\
            474.0  0.9306294520193452  \\
            475.0  0.9309373841385977  \\
            476.0  0.9312452215361026  \\
            477.0  0.9315529621024762  \\
            478.0  0.9318606034609267  \\
            479.0  0.9321681429672563  \\
            480.0  0.9324755777098602  \\
            481.0  0.9327829045097273  \\
            482.0  0.9330901199204396  \\
            483.0  0.9333972202281721  \\
            484.0  0.9337042014516932  \\
            485.0  0.934011059342365  \\
            486.0  0.9343177893841421  \\
            487.0  0.9346243867935734  \\
            488.0  0.9349308465198002  \\
            489.0  0.9352371632445574  \\
            490.0  0.9355433313821736  \\
            491.0  0.9358493450795697  \\
            492.0  0.9361551982162611  \\
            493.0  0.9364608844043556  \\
            494.0  0.9367663969885546  \\
            495.0  0.9370717290461527  \\
            496.0  0.9373768733870378  \\
            497.0  0.9376818225536914  \\
            498.0  0.9379865688211876  \\
            499.0  0.9382911041971946  \\
            500.0  0.9385954204219732  \\
            501.0  0.938899508968378  \\
            502.0  0.9392033610418564  \\
            503.0  0.9395069675804496  \\
            504.0  0.939810319254792  \\
            505.0  0.9401134064681106  \\
            506.0  0.9404162193562265  \\
            507.0  0.9407187477875538  \\
            508.0  0.9410209813631001  \\
            509.0  0.9413229094164657  \\
            510.0  0.9416245210138448  \\
            511.0  0.9419258049540246  \\
            512.0  0.9422267497683854  \\
            513.0  0.9425273437209014  \\
            514.0  0.9428275748081394  \\
            515.0  0.9431274307592601  \\
            516.0  0.943426899036017  \\
            517.0  0.943725966832757  \\
            518.0  0.9440246210764206  \\
            519.0  0.944322848426541  \\
            520.0  0.9446206352752455  \\
            521.0  0.944917967747254  \\
            522.0  0.9452148316998795  \\
            522.138059631734  0.9452557790173736  \\
            523.0  0.9455112616614836  \\
            524.0  0.945807325673441  \\
            525.0  0.9461030124390584  \\
            526.0  0.9463983096914979  \\
            527.0  0.9466932054437466  \\
            528.0  0.9469876879886178  \\
            529.0  0.94728174589875  \\
            530.0  0.9475753680266072  \\
            531.0  0.9478685435044794  \\
            532.0  0.9481612617444818  \\
            533.0  0.9484535124385554  \\
            534.0  0.9487452855584666  \\
            535.0  0.9490365713558077  \\
            536.0  0.9493273603619962  \\
            537.0  0.9496176433882755  \\
            538.0  0.9499074115257148  \\
            539.0  0.9501966561452081  \\
            540.0  0.9504853688974756  \\
            541.0  0.950773541713063  \\
            542.0  0.9510611668023415  \\
            543.0  0.9513482366555082  \\
            544.0  0.9516347440425853  \\
            545.0  0.9519206820134205  \\
            546.0  0.9522060438976879  \\
            547.0  0.9524908233048865  \\
            548.0  0.9527750141243411  \\
            549.0  0.9530586105252019  \\
            550.0  0.9533416069564452  \\
            551.0  0.9536239981468724  \\
            552.0  0.9539057791051102  \\
            553.0  0.954186945119612  \\
            554.0  0.9544674917586558  \\
            555.0  0.9547474148703454  \\
            556.0  0.9550267105826106  \\
            557.0  0.9553053753032063  \\
            558.0  0.955583405719713  \\
            559.0  0.9558607987995371  \\
            560.0  0.9561375517899107  \\
            561.0  0.9564136622178907  \\
            562.0  0.9566891278903608  \\
            563.0  0.956963946894029  \\
            564.0  0.9572381175954299  \\
            565.0  0.9575116386409229  \\
            566.0  0.957784508956694  \\
            567.0  0.9580567277487534  \\
            568.0  0.9583282945029384  \\
            569.0  0.9585992089849108  \\
            570.0  0.9588694712401582  \\
            571.0  0.9591390815939943  \\
            572.0  0.9594080406515577  \\
            573.0  0.959676349297813  \\
            574.0  0.9599440086975504  \\
            575.0  0.9602110202953853  \\
            576.0  0.9604773858157594  \\
            577.0  0.9607431072629392  \\
            578.0  0.9610081869210175  \\
            579.0  0.961272627353912  \\
            580.0  0.9615364314053665  \\
            581.0  0.9617996021989503  \\
            582.0  0.962062143138058  \\
            583.0  0.9623240579059101  \\
            584.0  0.9625853504655528  \\
            585.0  0.9628460250598573  \\
            586.0  0.963106086211521  \\
            587.0  0.9633655387230666  \\
            588.0  0.9636243876768426  \\
            589.0  0.9638826384350226  \\
            590.0  0.9641402966396065  \\
            591.0  0.9643973682124191  \\
            592.0  0.9646538593551113  \\
            593.0  0.9649097765491593  \\
            594.0  0.9651651265558651  \\
            595.0  0.9654199164163558  \\
            596.0  0.9656741534515851  \\
            597.0  0.9659278452623309  \\
            598.0  0.9661809997291982  \\
            599.0  0.9664336250126164  \\
            600.0  0.9666857295528407  \\
            601.0  0.9669373220699528  \\
            602.0  0.9671884115638586  \\
            603.0  0.9674390073142906  \\
            604.0  0.9676891188808067  \\
            605.0  0.96793875610279  \\
            605.6080483299697  0.9680903199876626  \\
            606.0  0.9681879226506247  \\
            607.0  0.9684365643024953  \\
            608.0  0.9686846684326463  \\
            609.0  0.9689322374523358  \\
            610.0  0.9691792737843601  \\
            611.0  0.9694257798630534  \\
            612.0  0.9696717581342883  \\
            613.0  0.9699172110554758  \\
            614.0  0.9701621410955646  \\
            615.0  0.9704065507350422  \\
            616.0  0.9706504424659335  \\
            617.0  0.9708938187918024  \\
            618.0  0.9711366822277505  \\
            619.0  0.9713790353004175  \\
            620.0  0.9716208805479818  \\
            621.0  0.9718622205201596  \\
            622.0  0.9721030577782054  \\
            623.0  0.9723433948949116  \\
            624.0  0.9725832344546094  \\
            625.0  0.9728225790531677  \\
            626.0  0.9730614312979936  \\
            627.0  0.9732997938080328  \\
            628.0  0.9735376692137687  \\
            629.0  0.9737750601572231  \\
            630.0  0.9740119692919562  \\
            631.0  0.974248399283066  \\
            632.0  0.9744843528071887  \\
            633.0  0.9747198325524992  \\
            634.0  0.9749548412187099  \\
            635.0  0.9751893815170719  \\
            636.0  0.9754234561703745  \\
            637.0  0.9756570679129447  \\
            638.0  0.9758902194906482  \\
            639.0  0.9761229136608885  \\
            640.0  0.9763551531926077  \\
            641.0  0.9765869408662857  \\
            642.0  0.9768182794739407  \\
            643.0  0.9770491718191293  \\
            644.0  0.977279620716946  \\
            645.0  0.9775096289940237  \\
            646.0  0.9777391994885334  \\
            647.0  0.9779683350501841  \\
            648.0  0.9781970385402236  \\
            649.0  0.9784253128314371  \\
            650.0  0.9786531608081486  \\
            651.0  0.9788805853662198  \\
            652.0  0.9791075894130509  \\
            653.0  0.9793341758675804  \\
            654.0  0.9795603476602848  \\
            655.0  0.9797861077331785  \\
            656.0  0.9800114590398147  \\
            657.0  0.9802364045452845  \\
            658.0  0.9804609472262171  \\
            659.0  0.9806850900707798  \\
            660.0  0.9809088360786783  \\
            661.0  0.9811321882611567  \\
            662.0  0.9813551496409967  \\
            663.0  0.9815777232525186  \\
            664.0  0.9817999121415808  \\
            665.0  0.9820217193655801  \\
            666.0  0.9822431479934512  \\
            667.0  0.9824642011056669  \\
            668.0  0.9826848817942383  \\
            669.0  0.9829051931627152  \\
            670.0  0.9831251383261844  \\
            671.0  0.9833447204112724  \\
            672.0  0.9835639425561427  \\
            673.0  0.9837828079104974  \\
            674.0  0.9840013196355769  \\
            675.0  0.9842194809041597  \\
            676.0  0.9844372949005623  \\
            677.0  0.9846547648206397  \\
            678.0  0.984871893871785  \\
            679.0  0.9850886852729293  \\
            680.0  0.985305142254542  \\
            681.0  0.985521268058631  \\
            682.0  0.9857370659387416  \\
            683.0  0.9859525391599581  \\
            684.0  0.9861676909989029  \\
            685.0  0.986382524743736  \\
            686.0  0.986597043694156  \\
            687.0  0.9868112511613998  \\
            688.0  0.9870251504682422  \\
            689.0  0.9872387449489963  \\
            690.0  0.9874520379495136  \\
            690.3435872813877  0.987525253729155  \\
            691.0  0.9876650043170246  \\
            692.0  0.9878775498283762  \\
            693.0  0.9880896666497128  \\
            694.0  0.9883013546687756  \\
            695.0  0.9885126137512379  \\
            696.0  0.9887234437407064  \\
            697.0  0.9889338444587206  \\
            698.0  0.9891438157047525  \\
            699.0  0.9893533572562075  \\
            700.0  0.9895624688684233  \\
            701.0  0.9897711502746709  \\
            702.0  0.989979401186154  \\
            703.0  0.9901872212920091  \\
            704.0  0.9903946102593055  \\
            705.0  0.9906015677330458  \\
            706.0  0.9908080933361647  \\
            707.0  0.9910141866695305  \\
            708.0  0.9912198473119438  \\
            709.0  0.9914250748201386  \\
            710.0  0.9916298687287812  \\
            711.0  0.9918342285504713  \\
            712.0  0.992038153775741  \\
            713.0  0.9922416438730554  \\
            714.0  0.9924446982888125  \\
            715.0  0.9926473164473434  \\
            716.0  0.9928494977509115  \\
            717.0  0.9930512415797136  \\
            718.0  0.993252547291879  \\
            719.0  0.9934534142234699  \\
            720.0  0.9936538416884818  \\
            721.0  0.9938538289788424  \\
            722.0  0.994053375364413  \\
            723.0  0.9942524800929866  \\
            724.0  0.9944511423902904  \\
            725.0  0.9946493614599836  \\
            726.0  0.9948471364836587  \\
            727.0  0.9950444666208408  \\
            728.0  0.9952413510089878  \\
            729.0  0.9954377887634906  \\
            730.0  0.995633778977673  \\
            731.0  0.9958293207227916  \\
            732.0  0.9960244130480359  \\
            733.0  0.9962190549805283  \\
            734.0  0.9964132455253238  \\
            735.0  0.9966069836654105  \\
            736.0  0.9968002683617094  \\
            737.0  0.9969930985530739  \\
            738.0  0.9971854731562914  \\
            739.0  0.9973773910660806  \\
            740.0  0.997568851155094  \\
            741.0  0.997759852273917  \\
            742.0  0.9979503932510676  \\
            743.0  0.9981404728929967  \\
            744.0  0.9983300899840878  \\
            745.0  0.9985192432866581  \\
            746.0  0.9987079315409565  \\
            747.0  0.9988961534651658  \\
            748.0  0.9990839077554011  \\
            749.0  0.9992711930857102  \\
            750.0  0.9994580081080743  \\
            751.0  0.999644351452407  \\
            752.0  0.9998302217265553  \\
            753.0  1.0000156175162984  \\
            754.0  1.0002005373853486  \\
            755.0  1.0003849798753512  \\
            756.0  1.0005689435058847  \\
            757.0  1.0007524267744592  \\
            758.0  1.0009354281565193  \\
            759.0  1.0011179461054411  \\
            760.0  1.0012999790525345  \\
            761.0  1.0014815254070415  \\
            762.0  1.0016625835561377  \\
            763.0  1.0018431518649311  \\
            764.0  1.0020232286764628  \\
            765.0  1.002202812311706  \\
            766.0  1.002381901069568  \\
            767.0  1.0025604932268881  \\
            768.0  1.0027385870384387  \\
            768.8725720099324  1.002893578194567  \\
            769.0  1.0029161810860951  \\
            770.0  1.0030932998384483  \\
            771.0  1.0032699577841906  \\
            772.0  1.003446153102363  \\
            773.0  1.0036218840579316  \\
            774.0  1.003797149001788  \\
            775.0  1.0039719463707495  \\
            776.0  1.004146274687558  \\
            777.0  1.004320132560882  \\
            778.0  1.0044935186853143  \\
            779.0  1.004666431841374  \\
            780.0  1.004838870895505  \\
            781.0  1.005010834800077  \\
            782.0  1.0051823225933851  \\
            783.0  1.0053533333996492  \\
            784.0  1.0055238664290158  \\
            785.0  1.0056939209775555  \\
            786.0  1.0058634964272657  \\
            787.0  1.0060325922460678  \\
            788.0  1.0062012079878095  \\
            789.0  1.0063693432922642  \\
            790.0  1.0065369978851297  \\
            791.0  1.00670417157803  \\
            792.0  1.0068708642685142  \\
            793.0  1.007037075940057  \\
            794.0  1.0072028066620586  \\
            795.0  1.0073680565898442  \\
            796.0  1.0075328259646648  \\
            797.0  1.0076971151136966  \\
            798.0  1.0078609244500414  \\
            799.0  1.0080242544727263  \\
            800.0  1.008187105766704  \\
            801.0  1.0083494790028522  \\
            802.0  1.0085113749379746  \\
            803.0  1.0086727944148  \\
            804.0  1.0088337383619828  \\
            805.0  1.0089942077941019  \\
            806.0  1.0091542038116632  \\
            807.0  1.0093137276010968  \\
            808.0  1.0094727804347592  \\
            809.0  1.009631363670931  \\
            810.0  1.0097894787538195  \\
            811.0  1.0099471272135567  \\
            812.0  1.0101043106662002  \\
            813.0  1.0102610308137332  \\
            814.0  1.0104172894440637  \\
            815.0  1.0105730884310262  \\
            816.0  1.0107284297343795  \\
            817.0  1.010883315399809  \\
            818.0  1.011037747558924  \\
            819.0  1.0111917284292604  \\
            820.0  1.0113452603142794  \\
            821.0  1.0114983456033675  \\
            822.0  1.011650986771836  \\
            823.0  1.0118031863809223  \\
            824.0  1.0119549470777893  \\
            825.0  1.0121062715955251  \\
            826.0  1.0122571627531431  \\
            827.0  1.0124076234555823  \\
            828.0  1.012557656693707  \\
            829.0  1.0127072655443068  \\
            830.0  1.0128564531700972  \\
            831.0  1.0130052228197186  \\
            832.0  1.0131535778277374  \\
            833.0  1.0133015216146446  \\
            834.0  1.0134490576868571  \\
            835.0  1.0135961896367176  \\
            836.0  1.0137429211424938  \\
            837.0  1.0138892559683783  \\
            838.0  1.0140351979644902  \\
            839.0  1.0141807510668732  \\
            840.0  1.014325919297497  \\
            841.0  1.014470706764256  \\
            842.0  1.0146151176609708  \\
            843.0  1.014759156267387  \\
            844.0  1.0149028269491756  \\
            845.0  1.0150461341579333  \\
            846.0  1.0151890824311818  \\
            847.0  1.0153316763923685  \\
            848.0  1.0154739207508665  \\
            849.0  1.0156158203019736  \\
            850.0  1.0157573799269135  \\
            851.0  1.0158986045928355  \\
            852.0  1.0160394993528137  \\
            853.0  1.016180069345848  \\
            854.0  1.0163203197968642  \\
            855.0  1.0164602560167126  \\
            856.0  1.0165998834021692  \\
            857.0  1.0167392074359358  \\
            858.0  1.0168782336866398  \\
            859.0  1.0170169678088328  \\
            860.0  1.017155415542993  \\
            861.0  1.0172935827155238  \\
            862.0  1.0174314752387537  \\
            863.0  1.0175690991109367  \\
            864.0  1.0177064604162525  \\
            865.0  1.0178435653248064  \\
            866.0  1.017980420092628  \\
            867.0  1.0181170310616732  \\
            868.0  1.0182534046598235  \\
            869.0  1.0183895474008857  \\
            870.0  1.0185254658845915  \\
            870.0986811897322  1.0185388665781774  \\
            871.0  1.0186610904409883  \\
            872.0  1.018796313739563  \\
            873.0  1.0189311360260855  \\
            874.0  1.019065558430338  \\
            875.0  1.0191995820598883  \\
            876.0  1.0193332080000874  \\
            877.0  1.0194664373140725  \\
            878.0  1.0195992710427637  \\
            879.0  1.019731710204867  \\
            880.0  1.0198637557968724  \\
            881.0  1.0199954087930547  \\
            882.0  1.0201266701454728  \\
            883.0  1.0202575407839707  \\
            884.0  1.020388021616177  \\
            885.0  1.020518113527504  \\
            886.0  1.0206478173811504  \\
            887.0  1.0207771340180976  \\
            888.0  1.0209060642571124  \\
            889.0  1.021034608894746  \\
            890.0  1.0211627687053346  \\
            891.0  1.0212905444409985  \\
            892.0  1.0214179368316427  \\
            893.0  1.021544946584957  \\
            894.0  1.0216715743864158  \\
            895.0  1.021797820899277  \\
            896.0  1.021923686764585  \\
            897.0  1.0220491726011671  \\
            898.0  1.022174279005636  \\
            899.0  1.022299006552389  \\
            900.0  1.0224233557936075  \\
            901.0  1.022547327259258  \\
            902.0  1.022670921457091  \\
            903.0  1.0227941388726425  \\
            904.0  1.022916979969232  \\
            905.0  1.0230394451879643  \\
            906.0  1.0231615349477283  \\
            907.0  1.0232832496451985  \\
            908.0  1.0234045896548325  \\
            909.0  1.0235255553288731  \\
            910.0  1.0236461469973486  \\
            911.0  1.0237663649680702  \\
            912.0  1.023886209526635  \\
            913.0  1.0240056809364244  \\
            914.0  1.0241247794386037  \\
            915.0  1.0242435052521235  \\
            916.0  1.0243618585737189  \\
            917.0  1.0244798395779093  \\
            918.0  1.024597448416999  \\
            919.0  1.0247146852210764  \\
            920.0  1.0248315500980154  \\
            921.0  1.024948043133473  \\
            922.0  1.0250641643908924  \\
            923.0  1.0251799139115003  \\
            924.0  1.025295291714308  \\
            925.0  1.0254102977961124  \\
            926.0  1.0255249321314936  \\
            927.0  1.0256391946728176  \\
            928.0  1.0257530853502337  \\
            929.0  1.0258666040716766  \\
            930.0  1.0259797507228656  \\
            931.0  1.0260925251673043  \\
            932.0  1.0262049272462808  \\
            933.0  1.026316956778868  \\
            934.0  1.0264286135619232  \\
            935.0  1.0265398973700885  \\
            936.0  1.0266508079557906  \\
            937.0  1.0267613450492403  \\
            938.0  1.0268715083584337  \\
            939.0  1.026981297569151  \\
            940.0  1.027090712344957  \\
            941.0  1.0271997523272012  \\
            942.0  1.0273084171350175  \\
            943.0  1.0274167063653248  \\
            944.0  1.0275246195928263  \\
            945.0  1.0276321563700095  \\
            946.0  1.0277393162271469  \\
            947.0  1.0278460986722955  \\
            948.0  1.0279525031912968  \\
            949.0  1.028058529247777  \\
            950.0  1.0281641762831466  \\
            951.0  1.0282694437166011  \\
            952.0  1.0283743309451203  \\
            953.0  1.0284788373434683  \\
            954.0  1.0285829622641947  \\
            955.0  1.0286867050376323  \\
            956.0  1.0287900649719002  \\
            957.0  1.0288930413529003  \\
            958.0  1.0289956334443204  \\
            959.0  1.0290978404876323  \\
            960.0  1.0291996617020924  \\
            961.0  1.029301096284742  \\
            961.2211836555946  1.0293234796586974  \\
            962.0  1.0294021398791706  \\
            963.0  1.029502785163773  \\
            964.0  1.0296030335424733  \\
            965.0  1.0297028867229687  \\
            966.0  1.0298023464110733  \\
            967.0  1.029901414310718  \\
            968.0  1.0300000921239505  \\
            969.0  1.0300983815509357  \\
            970.0  1.0301962842899555  \\
            971.0  1.030293802037408  \\
            972.0  1.030390936487809  \\
            973.0  1.0304876893337902  \\
            974.0  1.0305840622661013  \\
            975.0  1.0306800569736083  \\
            976.0  1.030775675143294  \\
            977.0  1.0308709184602585  \\
            978.0  1.0309657886077184  \\
            979.0  1.0310602872670072  \\
            980.0  1.0311544161175756  \\
            981.0  1.031248176836991  \\
            982.0  1.031341571100938  \\
            983.0  1.0314346005832171  \\
            984.0  1.0315272669557471  \\
            985.0  1.0316195718885628  \\
            986.0  1.0317115170498157  \\
            987.0  1.031803104105775  \\
            988.0  1.031894334720826  \\
            989.0  1.0319852105574714  \\
            990.0  1.032075733276331  \\
            991.0  1.0321659045361404  \\
            992.0  1.0322557259937535  \\
            993.0  1.0323451993041401  \\
            994.0  1.032434326120387  \\
            995.0  1.0325231080936983  \\
            996.0  1.032611546873395  \\
            997.0  1.0326996441069145  \\
            998.0  1.0327874014398113  \\
            999.0  1.032874820515757  \\
            1000.0  1.0329619029765398  \\
            1001.0  1.0330486504620648  \\
            1002.0  1.0331350646103548  \\
            1003.0  1.0332211470575483  \\
            1004.0  1.0333068994379009  \\
            1005.0  1.0333923233837858  \\
            1006.0  1.033477420525693  \\
            1007.0  1.0335621924922282  \\
            1008.0  1.0336466409101157  \\
            1009.0  1.0337307674041953  \\
            1010.0  1.0338145735974245  \\
            1011.0  1.0338980611108775  \\
            1012.0  1.033981231563745  \\
            1013.0  1.0340640865733353  \\
            1014.0  1.0341466277550728  \\
            1015.0  1.0342288567224995  \\
            1016.0  1.034310775087274  \\
            1017.0  1.0343923844591716  \\
            1018.0  1.0344736864460846  \\
            1019.0  1.0345546826540226  \\
            1020.0  1.0346353746871115  \\
            1021.0  1.0347157641475941  \\
            1022.0  1.034795852635831  \\
            1023.0  1.0348756417502984  \\
            1024.0  1.0349551330875904  \\
            1025.0  1.0350343282424173  \\
            1026.0  1.0351132288076066  \\
            1027.0  1.0351918363741028  \\
            1028.0  1.0352701525309673  \\
            1029.0  1.035348178865378  \\
            1030.0  1.0354259169626303  \\
            1031.0  1.0355033684061357  \\
            1032.0  1.0355805347774234  \\
            1033.0  1.0356574176561388  \\
            1034.0  1.0357340186200448  \\
            1035.0  1.0358103392450206  \\
            1036.0  1.035886381105063  \\
            1037.0  1.035962145772285  \\
            1038.0  1.0360376348169165  \\
            1039.0  1.0361128498073053  \\
            1040.0  1.0361877923099148  \\
            1041.0  1.0362624638893259  \\
            1042.0  1.0363368661082364  \\
            1043.0  1.0364110005274612  \\
            1044.0  1.0364848687059314  \\
            1045.0  1.0365584722006955  \\
            1046.0  1.036631812566919  \\
            1047.0  1.0367048913578838  \\
            1048.0  1.0367777101249893  \\
            1049.0  1.0368502704177511  \\
            1050.0  1.0369225737838024  \\
            1051.0  1.0369946217688928  \\
            1052.0  1.0370664159168888  \\
            1053.0  1.0371379577697741  \\
            1054.0  1.0372092488676492  \\
            1055.0  1.037280290748731  \\
            1056.0  1.0373510849493546  \\
            1057.0  1.0374216330039698  \\
            1058.0  1.0374919364451458  \\
            1059.0  1.0375619968035668  \\
            1060.0  1.0376318156080344  \\
            1061.0  1.0377013943854678  \\
            1062.0  1.0377707346609022  \\
            1063.0  1.0378398379574902  \\
            1064.0  1.037908705796501  \\
            1065.0  1.0379773396973209  \\
            1066.0  1.0380457411774529  \\
            1067.0  1.038113911752517  \\
            1068.0  1.0381818529362503  \\
            1069.0  1.0382495662405065  \\
            1070.0  1.038317053175256  \\
            1071.0  1.0383843152485865  \\
            1072.0  1.0384513539667026  \\
            1073.0  1.0385181708339255  \\
            1073.5848731809385  1.0385571480053395  \\
            1074.0  1.0385847600073717  \\
            1075.0  1.038651058687935  \\
            1076.0  1.038717051049722  \\
            1077.0  1.0387827357191317  \\
            1078.0  1.0388481113626844  \\
            1079.0  1.0389131766870219  \\
            1080.0  1.0389779304389077  \\
            1081.0  1.0390423714052266  \\
            1082.0  1.0391064984129843  \\
            1083.0  1.0391703103293086  \\
            1084.0  1.0392338060614483  \\
            1085.0  1.039296984556774  \\
            1086.0  1.0393598448027772  \\
            1087.0  1.039422385827071  \\
            1088.0  1.0394846066973904  \\
            1089.0  1.039546506521591  \\
            1090.0  1.039608084447651  \\
            1091.0  1.0396693396636683  \\
            1092.0  1.0397302713978638  \\
            1093.0  1.0397908789185792  \\
            1094.0  1.0398511615342774  \\
            1095.0  1.039911118593543  \\
            1096.0  1.0399707494850823  \\
            1097.0  1.0400300536377225  \\
            1098.0  1.0400890305204122  \\
            1099.0  1.040147679642222  \\
            1100.0  1.0402060005523432  \\
            1101.0  1.0402639928400892  \\
            1102.0  1.040321656134894  \\
            1103.0  1.040378990106314  \\
            1104.0  1.0404359944640267  \\
            1105.0  1.0404926689578302  \\
            1106.0  1.0405490133776452  \\
            1107.0  1.040605027553513  \\
            1108.0  1.0406607113555966  \\
            1109.0  1.0407160646941809  \\
            1110.0  1.040771087519671  \\
            1111.0  1.0408257798225946  \\
            1112.0  1.0408801416336004  \\
            1113.0  1.0409341730234587  \\
            1114.0  1.0409878741030607  \\
            1115.0  1.0410412450234194  \\
            1116.0  1.0410942859756693  \\
            1117.0  1.041146997191066  \\
            1118.0  1.0411993789409868  \\
            1119.0  1.0412514315369303  \\
            1120.0  1.0413031553305168  \\
            1121.0  1.0413545507134874  \\
            1122.0  1.0414056181177052  \\
            1123.0  1.0414563580151543  \\
            1124.0  1.0415067709179409  \\
            1125.0  1.0415568573782916  \\
            1126.0  1.0416066179885553  \\
            1127.0  1.041656053381202  \\
            1128.0  1.0417051642288229  \\
            1129.0  1.0417539512441307  \\
            1130.0  1.04180241517996  \\
            1131.0  1.0418505568292664  \\
            1132.0  1.0418983770251269  \\
            1133.0  1.0419458766407401  \\
            1134.0  1.0419930565894255  \\
            1135.0  1.0420399178246251  \\
            1136.0  1.0420864613399012  \\
            1137.0  1.0421326881689381  \\
            1138.0  1.0421785993855417  \\
            1139.0  1.0422241961036385  \\
            1140.0  1.042269479477277  \\
            1141.0  1.0423144507006277  \\
            1142.0  1.0423591110079813  \\
            1143.0  1.0424034616737505  \\
            1144.0  1.0424475040124699  \\
            1145.0  1.0424912393787942  \\
            1146.0  1.0425346691675013  \\
            1147.0  1.042577794813489  \\
            1148.0  1.042620617791777  \\
            1149.0  1.0426631396175072  \\
            1150.0  1.0427053618459414  \\
            1151.0  1.0427472860724643  \\
            1152.0  1.042788913932581  \\
            1153.0  1.0428302471019184  \\
            1154.0  1.0428712872962251  \\
            1155.0  1.0429120362713709  \\
            1156.0  1.0429524958233465  \\
            1157.0  1.0429926677882648  \\
            1158.0  1.0430325540423597  \\
            1159.0  1.0430721565019867  \\
            1160.0  1.0431114771236223  \\
            1161.0  1.0431505179038654  \\
            1162.0  1.043189280879435  \\
            1163.0  1.0432277681271727  \\
            1164.0  1.0432659817640408  \\
            1165.0  1.0433039239471231  \\
            1166.0  1.0433415968736253  \\
            1167.0  1.0433790027808736  \\
            1168.0  1.0434161439463168  \\
            1169.0  1.0434530226875243  \\
            1170.0  1.043489641362187  \\
            1171.0  1.0435260023681174  \\
            1171.5745890784797  1.0435467793879916  \\
            1172.0  1.043562095827438  \\
            1173.0  1.0435978242995687  \\
            1174.0  1.0436331716836498  \\
            1175.0  1.043668144481479  \\
            1176.0  1.0437027490979216  \\
            1177.0  1.0437369918409076  \\
            1178.0  1.0437708789214344  \\
            1179.0  1.0438044164535651  \\
            1180.0  1.0438376104544294  \\
            1181.0  1.0438704668442227  \\
            1182.0  1.043902991446207  \\
            1183.0  1.0439351899867106  \\
            1184.0  1.0439670680951278  \\
            1185.0  1.0439986313039191  \\
            1186.0  1.0440298850486114  \\
            1187.0  1.044060834667798  \\
            1188.0  1.044091485403138  \\
            1189.0  1.0441218423993568  \\
            1190.0  1.0441519107042465  \\
            1191.0  1.044181695268665  \\
            1192.0  1.0442112009465365  \\
            1193.0  1.0442404324948513  \\
            1194.0  1.0442693945736665  \\
            1195.0  1.0442980917461049  \\
            1196.0  1.0443265284783552  \\
            1197.0  1.0443547091396732  \\
            1198.0  1.0443826380023806  \\
            1199.0  1.0444103192418652  \\
            1200.0  1.044437756936581  \\
            1201.0  1.0444649550680483  \\
            1202.0  1.0444919175208538  \\
            1203.0  1.04451864808265  \\
            1204.0  1.0445451504441563  \\
            1205.0  1.0445714281991576  \\
            1206.0  1.0445974848445057  \\
            1207.0  1.044623323780118  \\
            1208.0  1.0446489483089785  \\
            1209.0  1.0446743616371374  \\
            1210.0  1.0446995668737113  \\
            1211.0  1.0447245670308827  \\
            1212.0  1.0447493650239004  \\
            1213.0  1.0447739636710793  \\
            1214.0  1.0447983656938011  \\
            1215.0  1.0448225737165135  \\
            1216.0  1.0448465902667299  \\
            1217.0  1.0448704177750303  \\
            1218.0  1.0448940585750612  \\
            1219.0  1.044917514903535  \\
            1220.0  1.0449407889002305  \\
            1221.0  1.0449638826079926  \\
            1222.0  1.044986797972732  \\
            1223.0  1.045009536843427  \\
            1224.0  1.0450321009721206  \\
            1225.0  1.0450544920139229  \\
            1226.0  1.0450767115270099  \\
            1227.0  1.045098760972624  \\
            1228.0  1.0451206417150738  \\
            1229.0  1.0451423550217342  \\
            1230.0  1.045163902063046  \\
            1231.0  1.0451852839125169  \\
            1232.0  1.0452065015467196  \\
            1233.0  1.0452275558452946  \\
            1234.0  1.0452484475909474  \\
            1235.0  1.0452691774694503  \\
            1236.0  1.045289746069642  \\
            1237.0  1.0453101538834264  \\
            1238.0  1.0453304013057754  \\
            1239.0  1.0453504886347256  \\
            1240.0  1.0453704160713801  \\
            1241.0  1.0453901837199089  \\
            1242.0  1.0454097915875475  \\
            1243.0  1.0454292395845983  \\
            1244.0  1.0454485275244294  \\
            1245.0  1.045467655123475  \\
            1246.0  1.0454866220012362  \\
            1247.0  1.0455054276802798  \\
            1248.0  1.0455240715862393  \\
            1249.0  1.0455425530478135  \\
            1250.0  1.0455608712967688  \\
            1251.0  1.0455790254679367  \\
            1252.0  1.0455970145992153  \\
            1253.0  1.045614837631569  \\
            1254.0  1.0456324934090284  \\
            1255.0  1.0456499806786905  \\
            1256.0  1.045667298090718  \\
            1257.0  1.0456844441983404  \\
            1258.0  1.0457014174578534  \\
            1259.0  1.0457182162286183  \\
            1260.0  1.0457348387730632  \\
            1261.0  1.0457512832566824  \\
            1262.0  1.0457675477480366  \\
            1263.0  1.045783630218752  \\
            1264.0  1.0457995285435215  \\
            1265.0  1.0458152405001049  \\
            1266.0  1.0458307637693267  \\
            1267.0  1.045846095935079  \\
            1268.0  1.0458612344843197  \\
            1269.0  1.0458761768070726  \\
            1270.0  1.045890920196428  \\
            1271.0  1.0459054618485426  \\
            1272.0  1.045919798862639  \\
            1273.0  1.045933928241006  \\
            1274.0  1.0459478468889996  \\
            1275.0  1.0459615516150402  \\
            1276.0  1.045975039130616  \\
            1277.0  1.045988306050281  \\
            1278.0  1.0460013488916553  \\
            1279.0  1.0460141640754252  \\
            1280.0  1.0460267479253431  \\
            1281.0  1.046039096668228  \\
            1282.0  1.0460512064339653  \\
            1283.0  1.0460630732555058  \\
            1284.0  1.0460746930688674  \\
            1285.0  1.0460860617131333  \\
            1286.0  1.0460971749304544  \\
            1287.0  1.046108028366046  \\
            1288.0  1.0461186175681911  \\
            1289.0  1.0461289379882384  \\
            1290.0  1.0461389849806024  \\
            1291.0  1.0461487538027645  \\
            1292.0  1.0461582396152724  \\
            1293.0  1.0461674374817391  \\
            1294.0  1.046176342368845  \\
            1295.0  1.0461849491463358  \\
            1296.0  1.0461932525870241  \\
            1297.0  1.046201247366788  \\
            1298.0  1.0462089280645726  \\
            1299.0  1.046216289162389  \\
            1299.003323271272  1.0462163130862663  \\
            1300.0  1.0462233680646729  \\
            1301.0  1.0462302029043955  \\
            1302.0  1.0462367884411217  \\
            1303.0  1.0462431195906163  \\
            1304.0  1.0462491914253207  \\
            1305.0  1.0462549991743537  \\
            1306.0  1.0462605382235117  \\
            1307.0  1.046265804115268  \\
            1308.0  1.0462707925487724  \\
            1309.0  1.0462754993798535  \\
            1310.0  1.0462799206210154  \\
            1311.0  1.0462840524414407  \\
            1312.0  1.0462878911669882  \\
            1313.0  1.0462914332801947  \\
            1314.0  1.0462946754202738  \\
            1315.0  1.046297614383116  \\
            1316.0  1.0463002471212894  \\
            1317.0  1.0463025707440394  \\
            1318.0  1.0463045825172885  \\
            1319.0  1.046306279863636  \\
            1320.0  1.0463076603623587  \\
            1321.0  1.046308721749411  \\
            1322.0  1.0463094619174236  \\
            1323.0  1.046309878915705  \\
            1324.0  1.0463099709502408  \\
            1325.0  1.046309736383694  \\
            1326.0  1.046309173735404  \\
            1327.0  1.0463082816813887  \\
            1328.0  1.046307059054342  \\
            1329.0  1.0463055048436354  \\
            1330.0  1.0463036181953176  \\
            1331.0  1.0463013984121148  \\
            1332.0  1.0462988449534298  \\
            1333.0  1.0462959574353432  \\
            1334.0  1.0462927356306124  \\
            1335.0  1.0462891794686722  \\
            1336.0  1.046285289035634  \\
            1337.0  1.0462810645742877  \\
            1338.0  1.0462765064840989  \\
            1339.0  1.0462716153212115  \\
            1340.0  1.0462663917984458  \\
            1341.0  1.0462608367853  \\
            1342.0  1.0462549513079489  \\
            1343.0  1.0462487365492448  \\
            1344.0  1.0462421938487174  \\
            1345.0  1.046235324702573  \\
            1346.0  1.0462281307636958  \\
            1347.0  1.0462206138416463  \\
            1348.0  1.0462127759026634  \\
            1349.0  1.0462046190696621  \\
            1350.0  1.046196145622235  \\
            1351.0  1.0461873579966519  \\
            1352.0  1.0461782587858597  \\
            1353.0  1.046168850739483  \\
            1354.0  1.046159136763823  \\
            1355.0  1.046149119921858  \\
            1356.0  1.046138803433244  \\
            1357.0  1.046128190674314  \\
            1358.0  1.0461172851780782  \\
            1359.0  1.0461060906342237  \\
            1360.0  1.0460946108891152  \\
            1361.0  1.0460828499457946  \\
            1362.0  1.0460708119639806  \\
            1363.0  1.0460585012600694  \\
            1364.0  1.0460459223071343  \\
            1365.0  1.046033079734926  \\
            1366.0  1.046019978329872  \\
            1367.0  1.0460066230350773  \\
            1368.0  1.0459930189503237  \\
            1369.0  1.045979171332071  \\
            1370.0  1.0459650855934555  \\
            1371.0  1.0459507673042905  \\
            1372.0  1.0459362221910675  \\
            1373.0  1.0459214561369543  \\
            1374.0  1.045906475181796  \\
            1375.0  1.045891285522115  \\
            1376.0  1.0458758935111112  \\
            1377.0  1.0458603056586615  \\
            1378.0  1.0458445286313198  \\
            1379.0  1.0458285692523173  \\
            1380.0  1.0458124345015622  \\
            1381.0  1.0457961315156405  \\
            1382.0  1.0457796675878153  \\
            1383.0  1.0457630501680257  \\
            1384.0  1.0457462868628895  \\
            1385.0  1.045729385435701  \\
            1386.0  1.045712353806432  \\
            1387.0  1.0456952000517308  \\
            1388.0  1.0456779324049235  \\
            1389.0  1.0456605592560138  \\
            1390.0  1.0456430891516812  \\
            1391.0  1.0456255307952838  \\
            1392.0  1.0456078930468566  \\
            1393.0  1.0455901849231108  \\
            1393.650561910371  1.045578631253033  \\
            1394.0  1.045572406804584  \\
            1395.0  1.0455544585815837  \\
            1396.0  1.0455363048405744  \\
            1397.0  1.045517939586663  \\
            1398.0  1.0454993568525768  \\
            1399.0  1.0454805506986642  \\
            1400.0  1.0454615152128939  \\
            1401.0  1.0454422445108558  \\
            1402.0  1.0454227327357597  \\
            1403.0  1.045402974058437  \\
            1404.0  1.0453829626773392  \\
            1405.0  1.045362692818539  \\
            1406.0  1.0453421587357294  \\
            1407.0  1.045321354710224  \\
            1408.0  1.0453002750509575  \\
            1409.0  1.0452789140944851  \\
            1410.0  1.0452572662049828  \\
            1411.0  1.0452353257742473  \\
            1412.0  1.0452130872216956  \\
            1413.0  1.0451905449943661  \\
            1414.0  1.0451676935669174  \\
            1415.0  1.0451445274416291  \\
            1416.0  1.045121041148401  \\
            1417.0  1.0450972292447545  \\
            1418.0  1.0450730863158306  \\
            1419.0  1.0450486069743918  \\
            1420.0  1.0450237858608211  \\
            1421.0  1.0449986176431223  \\
            1422.0  1.0449730970169195  \\
            1423.0  1.044947218705458  \\
            1424.0  1.0449209774596036  \\
            1425.0  1.0448943680578424  \\
            1426.0  1.0448673853062822  \\
            1427.0  1.0448400240386504  \\
            1428.0  1.0448122791162957  \\
            1429.0  1.0447841454281876  \\
            1430.0  1.0447556178909159  \\
            1431.0  1.0447266914486915  \\
            1432.0  1.0446973610733457  \\
            1433.0  1.0446676217643305  \\
            1434.0  1.044637468548719  \\
            1435.0  1.0446068964812043  \\
            1436.0  1.0445759006441013  \\
            1437.0  1.0445444761473444  \\
            1438.0  1.0445126181284892  \\
            1439.0  1.0444803217527123  \\
            1440.0  1.0444475822128105  \\
            1441.0  1.044414394729202  \\
            1442.0  1.0443807545499249  \\
            1443.0  1.0443466569506383  \\
            1444.0  1.044312097234622  \\
            1445.0  1.044277070732777  \\
            1446.0  1.044241572803624  \\
            1447.0  1.0442055988333054  \\
            1448.0  1.0441691442355838  \\
            1449.0  1.0441322044518426  \\
            1450.0  1.0440947749510858  \\
            1451.0  1.044056851229938  \\
            1452.0  1.0440184288126448  \\
            1453.0  1.0439795032510724  \\
            1454.0  1.043940070124708  \\
            1455.0  1.0439001250406585  \\
            1456.0  1.043859663633653  \\
            1457.0  1.0438186815660402  \\
            1458.0  1.0437771745277895  \\
            1459.0  1.0437351382364917  \\
            1460.0  1.043692568437358  \\
            1461.0  1.0436494609032194  \\
            1462.0  1.0436058114345295  \\
            1463.0  1.0435616158593608  \\
            1464.0  1.0435168700334079  \\
            1465.0  1.0434715698399846  \\
            1466.0  1.0434257111900267  \\
            1467.0  1.0433792900220904  \\
            1468.0  1.0433323023023522  \\
            1469.0  1.0432847440246094  \\
            1470.0  1.0432366112102804  \\
            1471.0  1.0431878999084043  \\
            1472.0  1.04313860619564  \\
            1473.0  1.0430887261762682  \\
            1474.0  1.04303825598219  \\
            1475.0  1.0429871917729268  \\
            1476.0  1.0429355297356209  \\
            1477.0  1.0428832660850356  \\
            1477.4347120052578  1.0428603578876612  \\
            1478.0  1.0428304271150224  \\
            1479.0  1.0427771530548329  \\
            1480.0  1.0427234667335488  \\
            1481.0  1.0426693735078065  \\
            1482.0  1.042614878748189  \\
            1483.0  1.0425599878392269  \\
            1484.0  1.042504706179397  \\
            1485.0  1.0424490391811243  \\
            1486.0  1.0423929922707795  \\
            1487.0  1.0423365708886814  \\
            1488.0  1.0422797804890949  \\
            1489.0  1.042222626540233  \\
            1490.0  1.042165114524255  \\
            1491.0  1.0421072499372672  \\
            1492.0  1.0420490382893235  \\
            1493.0  1.0419904851044242  \\
            1494.0  1.041931595920517  \\
            1495.0  1.0418723762894968  \\
            1496.0  1.0418128317772053  \\
            1497.0  1.0417529679634308  \\
            1498.0  1.041692790441909  \\
            1499.0  1.0416323048203233  \\
            1500.0  1.0415715167203032  \\
            1501.0  1.0415104317774255  \\
            1502.0  1.0414490556412141  \\
            1503.0  1.0413873939751401  \\
            1504.0  1.0413254524566213  \\
            1505.0  1.0412632367770227  \\
            1506.0  1.0412007526416565  \\
            1507.0  1.0411380057697817  \\
            1508.0  1.041075001894604  \\
            1509.0  1.0410117467632771  \\
            1510.0  1.040948246136901  \\
            1511.0  1.0408845057905227  \\
            1512.0  1.0408205315131367  \\
            1513.0  1.0407563291076842  \\
            1514.0  1.0406919043910534  \\
            1515.0  1.0406272631940798  \\
            1516.0  1.0405624113615457  \\
            1517.0  1.0404973547521805  \\
            1518.0  1.0404320992386604  \\
            1519.0  1.0403666507076095  \\
            1520.0  1.0403010150595977  \\
            1521.0  1.0402351982091427  \\
            1522.0  1.0401692060847092  \\
            1523.0  1.040103044628709  \\
            1524.0  1.0400367197975002  \\
            1525.0  1.039970237561389  \\
            1526.0  1.039903603904628  \\
            1527.0  1.0398368248254168  \\
            1528.0  1.039769906335902  \\
            1529.0  1.039702854462178  \\
            1530.0  1.0396356752442852  \\
            1531.0  1.0395683747362117  \\
            1532.0  1.0395009590058921  \\
            1533.0  1.039433434135209  \\
            1534.0  1.0393658062199906  \\
            1535.0  1.0392980813700137  \\
            1536.0  1.0392302657090005  \\
            1537.0  1.039162365374622  \\
            1538.0  1.0390943865184947  \\
            1539.0  1.039026335306183  \\
            1540.0  1.0389582179171981  \\
            1541.0  1.0388900405449981  \\
            1542.0  1.0388218093969883  \\
            1543.0  1.0387535306945213  \\
            1543.8646389803655  1.038694460731493  \\
            1544.0  1.038685209573123  \\
            1545.0  1.0386167783478866  \\
            1546.0  1.0385481988943899  \\
            1547.0  1.0384794778605666  \\
            1548.0  1.0384106217003821  \\
            1549.0  1.038341636673833  \\
            1550.0  1.0382725288469463  \\
            1551.0  1.0382033040917806  \\
            1552.0  1.0381339680864252  \\
            1553.0  1.0380645263150008  \\
            1554.0  1.037994984067659  \\
            1555.0  1.0379253464405824  \\
            1556.0  1.0378556183359848  \\
            1557.0  1.0377858044621107  \\
            1558.0  1.0377159093332364  \\
            1559.0  1.0376459372696685  \\
            1560.0  1.0375758923977447  \\
            1561.0  1.0375057786498347  \\
            1562.0  1.037435599764338  \\
            1563.0  1.037365359285686  \\
            1564.0  1.0372950605643405  \\
            1565.0  1.0372247067567952  \\
            1566.0  1.0371543008255741  \\
            1567.0  1.037083845539233  \\
            1568.0  1.0370133434723579  \\
            1569.0  1.0369427970055667  \\
            1570.0  1.0368722083255073  \\
            1571.0  1.03680157942486  \\
            1572.0  1.036730912102335  \\
            1573.0  1.036660207962674  \\
            1574.0  1.0365894684166501  \\
            1575.0  1.0365186946810672  \\
            1576.0  1.03644788777876  \\
            1577.0  1.0363770485385941  \\
            1578.0  1.036306177595467  \\
            1579.0  1.0362352753903068  \\
            1580.0  1.0361643421700726  \\
            1581.0  1.0360933779877541  \\
            1582.0  1.0360223827023733  \\
            1583.0  1.035951355978982  \\
            1584.0  1.035880297288664  \\
            1585.0  1.035809205908533  \\
            1586.0  1.0357380809217354  \\
            1587.0  1.0356669212174472  \\
            1588.0  1.0355957254908763  \\
            1589.0  1.035524492243261  \\
            1590.0  1.035453219781871  \\
            1591.0  1.035381906220008  \\
            1592.0  1.0353105494770027  \\
            1593.0  1.0352391472782185  \\
            1594.0  1.0351676971550496  \\
            1595.0  1.0350961964449206  \\
            1596.0  1.0350246422912877  \\
            1597.0  1.0349530316436382  \\
            1598.0  1.0348813612574903  \\
            1599.0  1.0348096276943932  \\
            1600.0  1.034737827321927  \\
            1601.0  1.0346659563137035  \\
            1602.0  1.0345940106493647  \\
            1603.0  1.034521986114585  \\
            1604.0  1.0344498783010676  \\
            1605.0  1.034377682606549  \\
            1606.0  1.0343053942347957  \\
            1607.0  1.0342330081956055  \\
            1608.0  1.034160519304807  \\
            1609.0  1.03408792218426  \\
            1610.0  1.0340152112618561  \\
            1611.0  1.0339423807715165  \\
            1612.0  1.0338694247531945  \\
            1613.0  1.0337963370528744  \\
            1614.0  1.0337231113225709  \\
            1615.0  1.0336497410203307  \\
            1616.0  1.0335762194102305  \\
            1617.0  1.0335025395623794  \\
            1618.0  1.033428694352916  \\
            1619.0  1.0333546764640114  \\
            1620.0  1.0332804783838665  \\
            1621.0  1.0332060924067143  \\
            1622.0  1.0331315106328185  \\
            1623.0  1.0330567249684734  \\
            1624.0  1.0329817271260051  \\
            1625.0  1.03290650862377  \\
            1625.9446657381302  1.0328352417799154  \\
            1626.0  1.0328310609896911  \\
            1627.0  1.0327554498582991  \\
            1628.0  1.032679730547947  \\
            1629.0  1.032603900003045  \\
            1630.0  1.0325279552709243  \\
            1631.0  1.0324518935018387  \\
            1632.0  1.032375711948964  \\
            1633.0  1.032299407968398  \\
            1634.0  1.0322229790191602  \\
            1635.0  1.0321464226631925  \\
            1636.0  1.0320697365653582  \\
            1637.0  1.0319929184934429  \\
            1638.0  1.0319159663181547  \\
            1639.0  1.0318388780131236  \\
            1640.0  1.0317616516549004  \\
            1641.0  1.0316842854229593  \\
            1642.0  1.031606777599696  \\
            1643.0  1.031529126570428  \\
            1644.0  1.0314513308233952  \\
            1645.0  1.0313733889497594  \\
            1646.0  1.0312952996436038  \\
            1647.0  1.0312170617019345  \\
            1648.0  1.031138674024679  \\
            1649.0  1.0310601356146873  \\
            1650.0  1.0309814455777309  \\
            1651.0  1.0309026031225035  \\
            1652.0  1.0308236075606207  \\
            1653.0  1.0307444583066205  \\
            1654.0  1.0306651548779624  \\
            1655.0  1.0305856968950282  \\
            1656.0  1.0305060840811215  \\
            1657.0  1.030426316262468  \\
            1658.0  1.0303463933682158  \\
            1659.0  1.030266315430434  \\
            1660.0  1.0301860825841147  \\
            1661.0  1.0301056950671716  \\
            1662.0  1.0300251532204403  \\
            1663.0  1.029944457487679  \\
            1664.0  1.0298636084155666  \\
            1665.0  1.0297826066537055  \\
            1666.0  1.029701452954619  \\
            1667.0  1.029620148173753  \\
            1668.0  1.0295386932694754  \\
            1669.0  1.0294570893030757  \\
            1670.0  1.029375337438766  \\
            1671.0  1.0292934389436794  \\
            1672.0  1.029211395187872  \\
            1673.0  1.0291292076443217  \\
            1674.0  1.029046877888928  \\
            1675.0  1.0289644076005127  \\
            1676.0  1.0288817985608196  \\
            1677.0  1.0287990526545143  \\
            1678.0  1.0287161718691846  \\
            1679.0  1.0286331582953405  \\
            1680.0  1.0285500141264137  \\
            1681.0  1.0284667416587574  \\
            1682.0  1.028383343291648  \\
            1683.0  1.028299821527283  \\
            1684.0  1.028216178970782  \\
            1685.0  1.0281324183301868  \\
            1686.0  1.0280485424164616  \\
            1687.0  1.0279645541434916  \\
            1688.0  1.027880456528085  \\
            1689.0  1.0277962526899713  \\
            1690.0  1.0277119458518023  \\
            1691.0  1.0276275393391516  \\
            1692.0  1.0275430365805154  \\
            1693.0  1.027458441107311  \\
            1694.0  1.027373756553879  \\
            1695.0  1.02728898665748  \\
            1696.0  1.0272041352582983  \\
            1697.0  1.02711920629944  \\
            1698.0  1.0270342038269324  \\
            1699.0  1.0269491319897257  \\
            1700.0  1.0268639950396914  \\
            1701.0  1.0267787973316234  \\
            1702.0  1.0266935433232371  \\
            1703.0  1.0266082375751708  \\
            1704.0  1.0265228847509842  \\
            1705.0  1.0264374896171589  \\
            1706.0  1.0263520570430988  \\
            1707.0  1.0262665920011296  \\
            1708.0  1.026181099566499  \\
            1709.0  1.0260955849173774  \\
            1710.0  1.0260100533348557  \\
            1711.0  1.0259245102029484  \\
            1712.0  1.025838961008591  \\
            1712.526250793551  1.025793940128759  \\
            1713.0  1.0257534043292693  \\
            1714.0  1.025667798036457  \\
            1715.0  1.0255821365662692  \\
            1716.0  1.025496422836599  \\
            1717.0  1.025410659718201  \\
            1718.0  1.0253248500346905  \\
            1719.0  1.025238996562545  \\
            1720.0  1.025153102031102  \\
            1721.0  1.0250671691225606  \\
            1722.0  1.024981200471981  \\
            1723.0  1.024895198667284  \\
            1724.0  1.0248091662492524  \\
            1725.0  1.0247231057115294  \\
            1726.0  1.0246370195006196  \\
            1727.0  1.0245509100158885  \\
            1728.0  1.0244647796095632  \\
            1729.0  1.0243786305867313  \\
            1730.0  1.0242924652053418  \\
            1731.0  1.0242062856762046  \\
            1732.0  1.0241200941629913  \\
            1733.0  1.0240338927822341  \\
            1734.0  1.023947683603326  \\
            1735.0  1.0238614686485221  \\
            1736.0  1.0237752498929376  \\
            1737.0  1.0236890292645493  \\
            1738.0  1.0236028086441953  \\
            1739.0  1.0235165898655743  \\
            1740.0  1.0234303747152462  \\
            1741.0  1.0233441649326325  \\
            1742.0  1.0232579622100153  \\
            1743.0  1.023171768192538  \\
            1744.0  1.0230855844782052  \\
            1745.0  1.0229994126178823  \\
            1746.0  1.0229132541152963  \\
            1747.0  1.0228271104270346  \\
            1748.0  1.0227409829625465  \\
            1749.0  1.0226548730841416  \\
            1750.0  1.0225687821069915  \\
            1751.0  1.0224827112991284  \\
            1752.0  1.022396661881445  \\
            1753.0  1.0223106350276967  \\
            1754.0  1.0222246318644985  \\
            1755.0  1.0221386534713273  \\
            1756.0  1.0220527008805205  \\
            1757.0  1.0219667750772776  \\
            1758.0  1.021880876999658  \\
            1759.0  1.0217950075385833  \\
            1760.0  1.0217091675378354  \\
            1761.0  1.0216233577940579  \\
            1762.0  1.021537579056755  \\
            1763.0  1.0214518320282922  \\
            1764.0  1.0213661173638964  \\
            1765.0  1.0212804356716552  \\
            1766.0  1.0211947875125174  \\
            1767.0  1.0211091734002933  \\
            1768.0  1.0210235938016534  \\
            1769.0  1.0209380491361304  \\
            1770.0  1.0208525397761175  \\
            1771.0  1.020767066046869  \\
            1772.0  1.0206816282265005  \\
            1773.0  1.0205962265459885  \\
            1774.0  1.020510861189171  \\
            1775.0  1.0204255322927465  \\
            1776.0  1.0203402399462753  \\
            1777.0  1.0202549841921782  \\
            1778.0  1.0201697650257373  \\
            1779.0  1.0200845823950961  \\
            1780.0  1.0199994362012588  \\
            1781.0  1.0199143262980912  \\
            1782.0  1.0198292524923196  \\
            1783.0  1.0197442145435316  \\
            1784.0  1.0196592121641763  \\
            1785.0  1.0195742450195635  \\
            1786.0  1.0194893127278646  \\
            1787.0  1.019404414860111  \\
            1788.0  1.0193195509401964  \\
            1789.0  1.019234720444875  \\
            1790.0  1.0191499228037626  \\
            1791.0  1.0190651573993355  \\
            1792.0  1.0189804235669313  \\
            1793.0  1.0188957205947489  \\
            1794.0  1.0188110477238481  \\
            1795.0  1.01872640414815  \\
            1796.0  1.018641789014437  \\
            1797.0  1.0185572014223518  \\
            1798.0  1.018472640424399  \\
            1799.0  1.018388105025944  \\
            1800.0  1.0183035941852132  \\
            1801.0  1.0182191068132946  \\
            1802.0  1.0181346417741366  \\
            1803.0  1.0180501978845493  \\
            1804.0  1.0179657739142036  \\
            1804.745018298325  1.0179028887016555  \\
            1805.0  1.0178813690593431  \\
            1806.0  1.0177969921693444  \\
            1807.0  1.0177126463628738  \\
            1808.0  1.0176283307828564  \\
            1809.0  1.0175440446020434  \\
            1810.0  1.0174597870230138  \\
            1811.0  1.0173755572781735  \\
            1812.0  1.017291354629756  \\
            1813.0  1.0172071783698213  \\
            1814.0  1.0171230278202563  \\
            1815.0  1.0170389023327757  \\
            1816.0  1.0169548012889211  \\
            1817.0  1.0168707241000614  \\
            1818.0  1.0167866702073918  \\
            1819.0  1.0167026390819354  \\
            1820.0  1.016618630224542  \\
            1821.0  1.0165346431658888  \\
            1822.0  1.01645067746648  \\
            1823.0  1.0163667327166472  \\
            1824.0  1.0162828085365485  \\
            1825.0  1.0161989045761692  \\
            1826.0  1.0161150205153222  \\
            1827.0  1.0160311560636472  \\
            1828.0  1.0159473109606112  \\
            1829.0  1.0158634849755077  \\
            1830.0  1.0157796779074584  \\
            1831.0  1.0156958895854111  \\
            1832.0  1.0156121198681411  \\
            1833.0  1.015528368644251  \\
            1834.0  1.0154446358321698  \\
            1835.0  1.015360921380155  \\
            1836.0  1.0152772252662896  \\
            1837.0  1.0151935474984848  \\
            1838.0  1.0151098881144782  \\
            1839.0  1.0150262471818354  \\
            1840.0  1.0149426247979483  \\
            1841.0  1.014859021090036  \\
            1842.0  1.0147754362151453  \\
            1843.0  1.0146918703601493  \\
            1844.0  1.0146083237417491  \\
            1845.0  1.0145247966064719  \\
            1846.0  1.014441289230673  \\
            1847.0  1.014357801920534  \\
            1848.0  1.0142743350120642  \\
            1849.0  1.0141908888710995  \\
            1850.0  1.0141074638933034  \\
            1851.0  1.0140240605041666  \\
            1852.0  1.0139406791590062  \\
            1853.0  1.0138573203429668  \\
            1854.0  1.01377398457102  \\
            1855.0  1.013690672387965  \\
            1856.0  1.013607384368428  \\
            1857.0  1.0135241211168613  \\
            1858.0  1.0134408832675457  \\
            1859.0  1.013357671484588  \\
            1860.0  1.013274486461923  \\
            1861.0  1.0131913289233119  \\
            1862.0  1.0131081996223434  \\
            1863.0  1.0130250993424335  \\
            1864.0  1.0129420288968247  \\
            1865.0  1.0128589891285869  \\
            1866.0  1.0127759809106176  \\
            1867.0  1.0126930051456404  \\
            1868.0  1.012610062766207  \\
            1869.0  1.0125271547346957  \\
            1870.0  1.0124442820433117  \\
            1871.0  1.0123614457140881  \\
            1872.0  1.0122786467988842  \\
            1873.0  1.0121958863793872  \\
            1874.0  1.0121131655671107  \\
            1875.0  1.012030485503396  \\
            1876.0  1.011947847359411  \\
            1877.0  1.0118652523361513  \\
            1878.0  1.011782701664439  \\
            1879.0  1.0117001966049237  \\
            1880.0  1.0116177384480822  \\
            1881.0  1.011535328514218  \\
            1882.0  1.0114529681534619  \\
            1883.0  1.0113706587457718  \\
            1884.0  1.011288401700933  \\
            1885.0  1.0112061984585576  \\
            1886.0  1.0111240504880845  \\
            1887.0  1.0110419592887807  \\
            1888.0  1.010959926389739  \\
            1889.0  1.0108779533498806  \\
            1890.0  1.010796041757953  \\
            1891.0  1.0107141932325308  \\
            1892.0  1.0106324094220163  \\
            1893.0  1.0105506920046383  \\
            1894.0  1.010469042688453  \\
            1895.0  1.0103874632113437  \\
            1896.0  1.0103059553410207  \\
            1897.0  1.0102245208750218  \\
            1898.0  1.0101431616407113  \\
            1898.9911210595635  1.0100626008499247  \\
            1899.0  1.0100618794946554  \\
            1900.0  1.0099806680740788  \\
            1901.0  1.009899520613964  \\
            1902.0  1.009818437966158  \\
            1903.0  1.0097374209764347  \\
            1904.0  1.009656470484496  \\
            1905.0  1.0095755873239702  \\
            1906.0  1.0094947723224144  \\
            1907.0  1.0094140263013116  \\
            1908.0  1.0093333500760728  \\
            1909.0  1.0092527444560369  \\
            1910.0  1.0091722102444691  \\
            1911.0  1.009091748238563  \\
            1912.0  1.009011359229439  \\
            1913.0  1.0089310440021448  \\
            1914.0  1.0088508033356556  \\
            1915.0  1.0087706380028743  \\
            1916.0  1.0086905487706308  \\
            1917.0  1.0086105363996822  \\
            1918.0  1.008530601644714  \\
            1919.0  1.0084507452543376  \\
            1920.0  1.0083709679710926  \\
            1921.0  1.0082912705314462  \\
            1922.0  1.0082116536657926  \\
            1923.0  1.008132118098453  \\
            1924.0  1.0080526645476768  \\
            1925.0  1.0079732937256405  \\
            1926.0  1.0078940063384474  \\
            1927.0  1.0078148030861287  \\
            1928.0  1.0077356846626433  \\
            1929.0  1.0076566517558765  \\
            1930.0  1.007577705047642  \\
            1931.0  1.0074988452136802  \\
            1932.0  1.007420072923659  \\
            1933.0  1.007341388841174  \\
            1934.0  1.007262793623748  \\
            1935.0  1.0071842879228305  \\
            1936.0  1.0071058723837998  \\
            1937.0  1.00702754764596  \\
            1938.0  1.0069493143425439  \\
            1939.0  1.006871173100711  \\
            1940.0  1.0067931245415478  \\
            1941.0  1.0067151692800693  \\
            1942.0  1.0066373079252169  \\
            1943.0  1.0065595410798598  \\
            1944.0  1.0064818693407942  \\
            1945.0  1.0064042932987445  \\
            1946.0  1.0063268135383614  \\
            1947.0  1.0062494306382235  \\
            1948.0  1.0061721451708372  \\
            1949.0  1.0060949577026355  \\
            1950.0  1.0060178687939791  \\
            1951.0  1.0059408789991564  \\
            1952.0  1.0058639888663825  \\
            1953.0  1.0057871989378004  \\
            1954.0  1.0057105097494803  \\
            1955.0  1.0056339218314199  \\
            1956.0  1.0055574357075439  \\
            1957.0  1.0054810518957047  \\
            1958.0  1.005404770907682  \\
            1959.0  1.0053285932491833  \\
            1960.0  1.0052525194198427  \\
            1961.0  1.0051765499132217  \\
            1962.0  1.00510068521681  \\
            1963.0  1.005024925812024  \\
            1964.0  1.0049492721742077  \\
            1965.0  1.0048737247726323  \\
            1966.0  1.0047982840704968  \\
            1967.0  1.0047229505249269  \\
            1968.0  1.0046477245869758  \\
            1969.0  1.0045726067016252  \\
            1970.0  1.0044975973077828  \\
            1971.0  1.004422696838284  \\
            1972.0  1.0043479057198919  \\
            1973.0  1.0042732243732968  \\
            1974.0  1.0041986532131164  \\
            1975.0  1.0041241926478959  \\
            1976.0  1.0040498430801073  \\
            1977.0  1.003975604906151  \\
            1978.0  1.0039014785163536  \\
            1979.0  1.00382746429497  \\
            1980.0  1.0037535626201823  \\
            1981.0  1.0036797738640992  \\
            1982.0  1.003606098392758  \\
            1983.0  1.0035325365661225  \\
            1984.0  1.003459088738084  \\
            1985.0  1.0033857552564613  \\
            1986.0  1.0033125364630011  \\
            1987.0  1.0032394326933762  \\
            1988.0  1.003166444277188  \\
            1989.0  1.0030935715379645  \\
            1990.0  1.0030208147931614  \\
            1991.0  1.0029481743541622  \\
            1992.0  1.0028756505262766  \\
            1993.0  1.0028032436087433  \\
            1994.0  1.0027309538947264  \\
            1995.0  1.002658781671319  \\
            1996.0  1.002586727219541  \\
            1997.0  1.0025147908143397  \\
            1998.0  1.0024429727245898  \\
            1999.0  1.0023712732130932  \\
            2000.0  1.002299692536579  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a38adec1-bb24-460f-ab99-c05a22cbfcf0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.7875281087337161  \\
            0.021382342566066533  0.7875281087348642  \\
            0.23520576822673184  0.7875281102614455  \\
            1.0  0.7875282260361828  \\
            2.0  0.7875290460315499  \\
            2.3734400248333847  0.7875296744348192  \\
            3.0  0.7875312676384176  \\
            4.0  0.7875355854308556  \\
            5.0  0.7875426894331248  \\
            6.0  0.787553262748898  \\
            7.0  0.787567981424127  \\
            8.0  0.7875875144470414  \\
            8.068967438380472  0.7875890559253583  \\
            9.0  0.7876125214256355  \\
            10.0  0.7876436549587046  \\
            11.0  0.7876815607189042  \\
            12.0  0.7877268726788786  \\
            13.0  0.7877802130957146  \\
            14.0  0.7878421925109399  \\
            15.0  0.7879134097505253  \\
            16.0  0.7879944519248827  \\
            17.0  0.7880858944288668  \\
            17.147319621444506  0.7881002788983655  \\
            18.0  0.7881882973070958  \\
            19.0  0.7883022075556078  \\
            20.0  0.7884281645543133  \\
            21.0  0.7885666916654724  \\
            22.0  0.7887182961090502  \\
            23.0  0.7888834689627182  \\
            24.0  0.7890626851618538  \\
            25.0  0.7892564034995405  \\
            26.0  0.7894650666265677  \\
            27.0  0.7896891010514305  \\
            28.0  0.7899289171403305  \\
            28.893667417451336  0.790156908791443  \\
            29.0  0.7901849090248242  \\
            30.0  0.7904574465566021  \\
            31.0  0.7907468905703154  \\
            32.0  0.7910535909451664  \\
            33.0  0.7913778789447048  \\
            34.0  0.7917200672168295  \\
            35.0  0.7920804497937874  \\
            36.0  0.7924593020921739  \\
            37.0  0.7928568809129325  \\
            38.0  0.7932734244413553  \\
            39.0  0.7937091522470828  \\
            40.0  0.7941642652841037  \\
            41.0  0.7946389458907552  \\
            42.0  0.7951333577897226  \\
            43.0  0.7956476460880401  \\
            44.0  0.7961819372770895  \\
            44.63030501388181  0.7965290304427134  \\
            45.0  0.796736338781116  \\
            46.0  0.7973109387013031  \\
            47.0  0.7979058180146578  \\
            48.0  0.7985210425037278  \\
            49.0  0.7991566607095831  \\
            50.0  0.7998127039318164  \\
            51.0  0.8004891862285421  \\
            52.0  0.8011861044163973  \\
            53.0  0.8019034380705411  \\
            54.0  0.802641149524655  \\
            55.0  0.803399183870943  \\
            56.0  0.804177468960131  \\
            57.0  0.8049759154014673  \\
            58.0  0.8057944165627228  \\
            59.0  0.80663284857019  \\
            60.0  0.8074910703086844  \\
            61.0  0.8083689234215434  \\
            62.0  0.8092662323106269  \\
            63.0  0.8101828041363166  \\
            64.0  0.8111184288175171  \\
            65.0  0.8120728790316549  \\
            65.22341531593119  0.8122886661843498  \\
            66.0  0.8130459283636883  \\
            67.0  0.814037362632564  \\
            68.0  0.8150469224144433  \\
            69.0  0.8160743370299754  \\
            70.0  0.8171193259651177  \\
            71.0  0.8181815988711357  \\
            72.0  0.8192608555646036  \\
            73.0  0.8203567860274029  \\
            74.0  0.8214690704067243  \\
            75.0  0.8225973790150664  \\
            76.0  0.8237413723302355  \\
            77.0  0.824900700995347  \\
            78.0  0.8260750058188236  \\
            79.0  0.8272639177743975  \\
            80.0  0.8284670580011075  \\
            81.0  0.8296840378033021  \\
            82.0  0.8309144586506371  \\
            83.0  0.8321579121780768  \\
            84.0  0.8334139801858939  \\
            85.0  0.8346822346396691  \\
            86.0  0.8359622376702914  \\
            87.0  0.837253541573958  \\
            88.0  0.8385556888121742  \\
            89.0  0.8398682120117543  \\
            90.0  0.8411906339648194  \\
            91.0  0.8425224676288003  \\
            92.0  0.8438632161264351  \\
            93.0  0.8452123727457701  \\
            93.87534761295586  0.8463998489597351  \\
            94.0  0.8465694230092156  \\
            95.0  0.8479340074302623  \\
            96.0  0.8493057161122392  \\
            97.0  0.8506840424119365  \\
            98.0  0.85206848297547  \\
            99.0  0.8534585377382806  \\
            100.0  0.8548537099251338  \\
            101.0  0.8562535060501208  \\
            102.0  0.8576574359166582  \\
            103.0  0.8590650126174871  \\
            104.0  0.860475752534674  \\
            105.0  0.8618891753396112  \\
            106.0  0.8633048039930148  \\
            107.0  0.8647221647449278  \\
            108.0  0.8661407871347168  \\
            109.0  0.8675602039910746  \\
            110.0  0.8689799514320187  \\
            111.0  0.8703995688648918  \\
            112.0  0.871818598986362  \\
            113.0  0.8732365877824223  \\
            114.0  0.8746530845283912  \\
            115.0  0.8760676417889119  \\
            116.0  0.8774798154179534  \\
            117.0  0.8788891645588089  \\
            118.0  0.8802952516440978  \\
            119.0  0.8816976423957644  \\
            119.02928667088301  0.8817386536381328  \\
            120.0  0.8830960019941384  \\
            121.0  0.8844899978354881  \\
            122.0  0.8858791928162734  \\
            123.0  0.8872631624674456  \\
            124.0  0.8886414950454811  \\
            125.0  0.890013791532379  \\
            126.0  0.8913796656356633  \\
            127.0  0.8927387437883811  \\
            128.0  0.8940906651491034  \\
            129.0  0.8954350816019254  \\
            130.0  0.8967716577564658  \\
            131.0  0.8981000709478674  \\
            132.0  0.8994200112367968  \\
            133.0  0.9007311814094441  \\
            134.0  0.9020332969775238  \\
            135.0  0.9033260861782738  \\
            136.0  0.904609289974456  \\
            137.0  0.9058826620543564  \\
            138.0  0.9071459688317844  \\
            139.0  0.9083989894460734  \\
            140.0  0.9096415157620806  \\
            141.0  0.9108733523701874  \\
            142.0  0.9120943165862986  \\
            143.0  0.9133042384518429  \\
            144.0  0.9145029607337732  \\
            145.0  0.9156903389245659  \\
            146.0  0.9168662412422214  \\
            147.0  0.9180305486302637  \\
            148.0  0.9191831547577408  \\
            149.0  0.920323966019225  \\
            149.3066630080615  0.9206714347009477  \\
            150.0  0.9214529017233729  \\
            151.0  0.9225698789915693  \\
            152.0  0.9236748098460572  \\
            153.0  0.9247676166798438  \\
            154.0  0.9258482327804878  \\
            155.0  0.9269166023300993  \\
            156.0  0.9279726804053395  \\
            157.0  0.9290164329774212  \\
            158.0  0.9300478369121086  \\
            159.0  0.931066879969717  \\
            160.0  0.9320735608051135  \\
            161.0  0.9330678889677162  \\
            162.0  0.9340498849014947  \\
            163.0  0.9350195799449699  \\
            164.0  0.9359770163312143  \\
            165.0  0.9369222471878514  \\
            166.0  0.9378553365370565  \\
            167.0  0.9387763592955561  \\
            168.0  0.9396854012746277  \\
            169.0  0.9405825591801008  \\
            170.0  0.941467940612356  \\
            171.0  0.9423416640663249  \\
            172.0  0.9432038589314912  \\
            173.0  0.9440546654918894  \\
            174.0  0.9448942349261055  \\
            175.0  0.9457227293072771  \\
            176.0  0.9465403216030928  \\
            177.0  0.9473471956757931  \\
            178.0  0.9481435462821691  \\
            179.0  0.9489295790735641  \\
            180.0  0.9497055105958724  \\
            181.0  0.9504715682895392  \\
            182.0  0.951227990489562  \\
            183.0  0.9519750264254888  \\
            183.04303700870784  0.952006969882829  \\
            184.0  0.9527127485356893  \\
            185.0  0.9534411791983527  \\
            186.0  0.954160549510668  \\
            187.0  0.9548710902461428  \\
            188.0  0.9555730314861842  \\
            189.0  0.9562666026200968  \\
            190.0  0.9569520323450847  \\
            191.0  0.9576295486662509  \\
            192.0  0.9582993788965963  \\
            193.0  0.9589617496570212  \\
            194.0  0.9596168868763241  \\
            195.0  0.9602650157912026  \\
            196.0  0.960906360946253  \\
            197.0  0.96154114619397  \\
            198.0  0.9621695946947473  \\
            199.0  0.9627919289168774  \\
            200.0  0.9634083706365509  \\
            201.0  0.9640191409378579  \\
            202.0  0.9646244602127866  \\
            203.0  0.9652245481612243  \\
            204.0  0.9658196237909566  \\
            205.0  0.9664099054176685  \\
            206.0  0.9669956106649429  \\
            207.0  0.9675769564642622  \\
            208.0  0.9681541590550068  \\
            209.0  0.968727433984456  \\
            210.0  0.9692969961077883  \\
            211.0  0.9698630595880802  \\
            212.0  0.9704258378963075  \\
            213.0  0.9709855438113442  \\
            214.0  0.9715423894199635  \\
            215.0  0.9720965861168369  \\
            216.0  0.972648344604535  \\
            217.0  0.9731978748935266  \\
            218.0  0.9737453863021797  \\
            219.0  0.9742910874567607  \\
            220.0  0.974835186291435  \\
            221.0  0.9753778900482662  \\
            222.0  0.9759194052772175  \\
            223.0  0.9764599378361501  \\
            224.0  0.9769996928908237  \\
            225.0  0.9775388749148971  \\
            226.0  0.9780776876899282  \\
            227.0  0.9786163343053731  \\
            228.0  0.9791550171585862  \\
            228.11937446665272  0.9792193340857229  \\
            229.0  0.9796937136924945  \\
            230.0  0.9802322515129983  \\
            231.0  0.9807707831473338  \\
            232.0  0.9813094586354707  \\
            233.0  0.9818484214966243  \\
            234.0  0.9823878087292564  \\
            235.0  0.9829277508110731  \\
            236.0  0.9834683716990269  \\
            237.0  0.9840097888293161  \\
            238.0  0.9845521131173839  \\
            239.0  0.9850954489579198  \\
            240.0  0.9856398942248588  \\
            241.0  0.9861855402713808  \\
            242.0  0.9867324719299124  \\
            243.0  0.987280767512125  \\
            244.0  0.9878304988089361  \\
            245.0  0.9883817310905088  \\
            246.0  0.9889345231062511  \\
            247.0  0.9894889270848175  \\
            248.0  0.9900449887341078  \\
            249.0  0.9906027472412676  \\
            250.0  0.9911622352726878  \\
            251.0  0.9917234789740046  \\
            252.0  0.9922864979701008  \\
            253.0  0.9928513053651042  \\
            254.0  0.9934179077423883  \\
            255.0  0.993986305164572  \\
            256.0  0.99455649117352  \\
            257.0  0.995128452790343  \\
            258.0  0.9957021705153969  \\
            259.0  0.9962776183282832  \\
            260.0  0.9968547636878491  \\
            261.0  0.9974335675321873  \\
            262.0  0.9980139842786366  \\
            263.0  0.9985959618237806  \\
            264.0  0.9991794415434493  \\
            265.0  0.999764358292718  \\
            266.0  1.0003506404059077  \\
            266.50819250954913  1.0006490830331818  \\
            267.0  1.0009382177806585  \\
            268.0  1.0015270725333723  \\
            269.0  1.0021171673649782  \\
            270.0  1.0027084559712838  \\
            271.0  1.0033008898299773  \\
            272.0  1.0038944182006306  \\
            273.0  1.0044889881246952  \\
            274.0  1.005084544425506  \\
            275.0  1.0056810297082794  \\
            276.0  1.0062783843601133  \\
            277.0  1.0068765465499872  \\
            278.0  1.0074754522287628  \\
            279.0  1.0080750351291838  \\
            280.0  1.0086752267658756  \\
            281.0  1.0092759564353448  \\
            282.0  1.0098771512159805  \\
            283.0  1.0104787359680538  \\
            284.0  1.0110806333337168  \\
            285.0  1.0116827637370038  \\
            286.0  1.012285045383831  \\
            287.0  1.0128873942619967  \\
            288.0  1.0134897241411802  \\
            289.0  1.0140919465729437  \\
            290.0  1.0146939708907297  \\
            291.0  1.0152957042098643  \\
            292.0  1.015897051427554  \\
            293.0  1.0164979152228877  \\
            294.0  1.0170981960568364  \\
            295.0  1.017697792172252  \\
            296.0  1.0182965995938693  \\
            297.0  1.0188945121283042  \\
            298.0  1.0194914213640545  \\
            299.0  1.0200872166715003  \\
            300.0  1.0206817852029024  \\
            301.0  1.0212750118924048  \\
            302.0  1.0218667794560323  \\
            303.0  1.0224569683916922  \\
            304.0  1.0230454569791732  \\
            305.0  1.0236321212801456  \\
            306.0  1.024216835138162  \\
            307.0  1.0247994701786567  \\
            308.0  1.0253798958089457  \\
            309.0  1.025957979218227  \\
            310.0  1.0265335853775797  \\
            311.0  1.0271065770399659  \\
            312.0  1.0276768147402284  \\
            313.0  1.0282441567950926  \\
            314.0  1.0288084593031654  \\
            315.0  1.0293695761449357  \\
            316.0  1.0299273589827735  \\
            316.792477484724  1.0303669218910305  \\
            317.0  1.0304816740390546  \\
            318.0  1.0310328944022846  \\
            319.0  1.0315811419769993  \\
            320.0  1.0321263006193968  \\
            321.0  1.0326682576064778  \\
            322.0  1.033206903636046  \\
            323.0  1.0337421328267096  \\
            324.0  1.0342738427178784  \\
            325.0  1.0348019342697665  \\
            326.0  1.0353263118633909  \\
            327.0  1.035846883300572  \\
            328.0  1.0363635598039334  \\
            329.0  1.0368762560169016  \\
            330.0  1.0373848900037062  \\
            331.0  1.037889383249381  \\
            332.0  1.038389660659762  \\
            333.0  1.038885650561489  \\
            334.0  1.0393772847020046  \\
            335.0  1.0398644982495553  \\
            336.0  1.04034722979319  \\
            337.0  1.0408254213427615  \\
            338.0  1.0412990183289252  \\
            339.0  1.0417679696031406  \\
            340.0  1.0422322274376694  \\
            341.0  1.0426917475255773  \\
            342.0  1.0431464889807327  \\
            343.0  1.0435964143378078  \\
            344.0  1.0440414895522774  \\
            345.0  1.0444816840004203  \\
            346.0  1.0449169704793175  \\
            347.0  1.0453473252068541  \\
            348.0  1.0457727278217182  \\
            349.0  1.0461931613834006  \\
            350.0  1.046608612372196  \\
            351.0  1.0470190706892022  \\
            352.0  1.0474245296563203  \\
            353.0  1.0478249860162538  \\
            354.0  1.0482204399325108  \\
            355.0  1.0486108949894013  \\
            356.0  1.0489963581920394  \\
            357.0  1.0493768399663421  \\
            358.0  1.0497523541590297  \\
            359.0  1.0501229180376257  \\
            360.0  1.0504885522904568  \\
            361.0  1.050849281026653  \\
            362.0  1.051205131776147  \\
            363.0  1.0515561354896759  \\
            364.0  1.051902326538779  \\
            365.0  1.0522437427157993  \\
            366.0  1.0525804252338828  \\
            367.0  1.0529124187269787  \\
            368.0  1.0532397712498394  \\
            369.0  1.053562534278021  \\
            370.0  1.0538807627078823  \\
            371.0  1.0541945148565857  \\
            372.0  1.0545038524620962  \\
            373.0  1.054808840683183  \\
            374.0  1.0551095480994177  \\
            375.0  1.0554060467111754  \\
            376.0  1.0556984119396347  \\
            376.6693527211628  1.0558918371620547  \\
            377.0  1.0559867044913334  \\
            378.0  1.0562707585042421  \\
            379.0  1.0565505562264679  \\
            380.0  1.0568261522964715  \\
            381.0  1.0570976015327627  \\
            382.0  1.0573649589339018  \\
            383.0  1.0576282796784995  \\
            384.0  1.0578876191252171  \\
            385.0  1.0581430328127654  \\
            386.0  1.0583945764599063  \\
            387.0  1.058642305965451  \\
            388.0  1.058886277408262  \\
            389.0  1.0591265470472515  \\
            390.0  1.059363171321382  \\
            391.0  1.0595962068496663  \\
            392.0  1.0598257104311675  \\
            393.0  1.060051739044999  \\
            394.0  1.0602743498503244  \\
            395.0  1.0604936001863576  \\
            396.0  1.0607095475723627  \\
            397.0  1.0609222497076543  \\
            398.0  1.0611317644715967  \\
            399.0  1.0613381499236052  \\
            400.0  1.0615414643031449  \\
            401.0  1.0617417660297315  \\
            402.0  1.0619391137029304  \\
            403.0  1.0621335661023579  \\
            404.0  1.0623251821876802  \\
            405.0  1.062514021098614  \\
            406.0  1.0627001421549258  \\
            407.0  1.0628836048564327  \\
            408.0  1.0630644688830022  \\
            409.0  1.0632427940945521  \\
            410.0  1.0634186405310504  \\
            411.0  1.0635920684125144  \\
            412.0  1.0637631381390136  \\
            413.0  1.063931910290666  \\
            414.0  1.0640984456276408  \\
            415.0  1.064262805090157  \\
            416.0  1.0644250497984844  \\
            417.0  1.0645852410529426  \\
            418.0  1.0647434403339016  \\
            419.0  1.0648997093017818  \\
            420.0  1.0650541097970536  \\
            421.0  1.0652067038402377  \\
            422.0  1.0653575536319055  \\
            423.0  1.0655067215526783  \\
            424.0  1.065654270163228  \\
            425.0  1.0658002622042757  \\
            426.0  1.0659447605965942  \\
            427.0  1.0660878284410056  \\
            428.0  1.0662295290183827  \\
            429.0  1.0663699257896486  \\
            430.0  1.0665090823957764  \\
            431.0  1.0666470626577893  \\
            432.0  1.0667839305767615  \\
            433.0  1.066919750333817  \\
            433.97733407008263  1.0670515405336227  \\
            434.0  1.0670545861417673  \\
            435.0  1.0671882025016552  \\
            436.0  1.0673203949426364  \\
            437.0  1.0674512343177949  \\
            438.0  1.0675807893713123  \\
            439.0  1.0677091267384677  \\
            440.0  1.0678363109456381  \\
            441.0  1.0679624044102975  \\
            442.0  1.0680874674410188  \\
            443.0  1.0682115582374707  \\
            444.0  1.0683347328904211  \\
            445.0  1.0684570453817346  \\
            446.0  1.068578547584374  \\
            447.0  1.0686992892623992  \\
            448.0  1.0688193180709682  \\
            449.0  1.068938679556336  \\
            450.0  1.069057417155856  \\
            451.0  1.0691755721979785  \\
            452.0  1.069293183902252  \\
            453.0  1.069410289379322  \\
            454.0  1.0695269236309324  \\
            455.0  1.0696431195499236  \\
            456.0  1.0697589079202348  \\
            457.0  1.0698743174169025  \\
            458.0  1.06998937460606  \\
            459.0  1.0701041039449395  \\
            460.0  1.0702185277818697  \\
            461.0  1.0703326663562773  \\
            462.0  1.0704465377986871  \\
            463.0  1.070560158130721  \\
            464.0  1.0706735412650983  \\
            465.0  1.070786699005637  \\
            466.0  1.0708996410472509  \\
            467.0  1.0710123749759533  \\
            468.0  1.0711249062688541  \\
            469.0  1.071237238294161  \\
            470.0  1.0713493723111793  \\
            471.0  1.0714613074703117  \\
            472.0  1.0715730408130593  \\
            473.0  1.0716845672720199  \\
            474.0  1.0717958796708895  \\
            475.0  1.0719069687244613  \\
            476.0  1.0720178230386264  \\
            477.0  1.0721284291103736  \\
            478.0  1.0722387713277892  \\
            479.0  1.072348831970057  \\
            480.0  1.0724585912074582  \\
            481.0  1.0725680271013722  \\
            482.0  1.072677115604276  \\
            483.0  1.0727858305597435  \\
            484.0  1.072894143702447  \\
            485.0  1.073002024658156  \\
            486.0  1.0731094409437378  \\
            487.0  1.073216357967157  \\
            488.0  1.073322739027476  \\
            489.0  1.073428545314855  \\
            490.0  1.0735337359105517  \\
            491.0  1.0736382677869214  \\
            492.0  1.073742095807417  \\
            493.0  1.073845172726589  \\
            494.0  1.0739474491900856  \\
            495.0  1.0740488737346527  \\
            496.0  1.0741493927881332  \\
            497.0  1.0742489506694686  \\
            497.0171610520537  1.0742506504624603  \\
            498.0  1.074347636391826  \\
            499.0  1.0744455825708175  \\
            500.0  1.0745427826617429  \\
            501.0  1.0746392298264686  \\
            502.0  1.0747349169755769  \\
            503.0  1.0748298367683642  \\
            504.0  1.0749239816128435  \\
            505.0  1.0750173436657433  \\
            506.0  1.0751099148325072  \\
            507.0  1.075201686767294  \\
            508.0  1.075292650872979  \\
            509.0  1.0753827983011524  \\
            510.0  1.0754721199521196  \\
            511.0  1.0755606064749021  \\
            512.0  1.0756482482672367  \\
            513.0  1.0757350354755757  \\
            514.0  1.0758209579950868  \\
            515.0  1.075906005469653  \\
            516.0  1.0759901672918735  \\
            517.0  1.0760734326030623  \\
            518.0  1.0761557902932497  \\
            519.0  1.0762372290011801  \\
            520.0  1.076317737114315  \\
            521.0  1.076397302768831  \\
            522.0  1.076475913849619  \\
            523.0  1.0765535579902865  \\
            524.0  1.076630222573157  \\
            525.0  1.0767058947292683  \\
            526.0  1.0767805613383743  \\
            527.0  1.0768542090289441  \\
            528.0  1.0769268241781633  \\
            529.0  1.0769983929119316  \\
            530.0  1.0770689011048649  \\
            531.0  1.0771383343802945  \\
            532.0  1.0772066781102676  \\
            533.0  1.0772739174155461  \\
            534.0  1.0773400371656086  \\
            535.0  1.0774050219786475  \\
            536.0  1.0774688562215726  \\
            537.0  1.0775315240100076  \\
            538.0  1.0775930092082928  \\
            539.0  1.0776532954294835  \\
            540.0  1.0777123660353505  \\
            541.0  1.07777020413638  \\
            542.0  1.0778267925917744  \\
            543.0  1.0778821140094508  \\
            544.0  1.077936150746042  \\
            545.0  1.0779888849068968  \\
            546.0  1.078040298346079  \\
            547.0  1.0780903726663678  \\
            548.0  1.0781390892192584  \\
            549.0  1.078186429104961  \\
            550.0  1.0782323731724017  \\
            551.0  1.0782769020192218  \\
            552.0  1.0783199959917784  \\
            553.0  1.078361635185144  \\
            554.0  1.0784017994431063  \\
            555.0  1.0784404683581692  \\
            556.0  1.0784776212715512  \\
            557.0  1.0785132372731872  \\
            558.0  1.078547295201727  \\
            559.0  1.078579773644536  \\
            560.0  1.078610650937695  \\
            561.0  1.078639905166001  \\
            562.0  1.0786675141629656  \\
            563.0  1.0786934555108165  \\
            563.0698683797286  1.0786952050793357  \\
            564.0  1.0787178341475407  \\
            565.0  1.078740805672866  \\
            566.0  1.0787623670804414  \\
            567.0  1.078782514929901  \\
            568.0  1.0788012460515732  \\
            569.0  1.0788185575464793  \\
            570.0  1.0788344467863336  \\
            571.0  1.0788489114135444  \\
            572.0  1.0788619493412128  \\
            573.0  1.0788735587531335  \\
            574.0  1.0788837381037948  \\
            575.0  1.078892486118378  \\
            576.0  1.0788998017927574  \\
            577.0  1.0789056843935014  \\
            578.0  1.078910133457871  \\
            579.0  1.0789131487938213  \\
            580.0  1.0789147304800002  \\
            581.0  1.078914878865749  \\
            582.0  1.0789135945711026  \\
            583.0  1.078910878486789  \\
            584.0  1.0789067317742291  \\
            585.0  1.0789011558655384  \\
            586.0  1.0788941524635245  \\
            587.0  1.0788857235416889  \\
            588.0  1.0788758713442266  \\
            589.0  1.0788645983860254  \\
            590.0  1.0788519074526668  \\
            591.0  1.0788378016004256  \\
            592.0  1.0788222841562698  \\
            593.0  1.0788053587178612  \\
            594.0  1.078787029153554  \\
            595.0  1.078767299602397  \\
            596.0  1.078746174474131  \\
            597.0  1.078723658449191  \\
            598.0  1.0786997564787055  \\
            599.0  1.0786744737844955  \\
            600.0  1.0786478158590762  \\
            601.0  1.0786197884656556  \\
            602.0  1.078590397638135  \\
            603.0  1.0785596496811096  \\
            604.0  1.078527551169867  \\
            605.0  1.0784941089503897  \\
            606.0  1.0784593301393515  \\
            607.0  1.0784232221241212  \\
            608.0  1.0783857925627598  \\
            609.0  1.0783470493840228  \\
            610.0  1.078307000787358  \\
            611.0  1.078265655242907  \\
            612.0  1.078223021491505  \\
            613.0  1.0781791085446797  \\
            614.0  1.0781339256846527  \\
            615.0  1.0780874824643394  \\
            616.0  1.0780397887073478  \\
            617.0  1.0779908545079793  \\
            618.0  1.0779406902312287  \\
            619.0  1.0778893065127846  \\
            620.0  1.0778367142590286  \\
            621.0  1.0777829246470352  \\
            622.0  1.0777279491245733  \\
            623.0  1.0776717994101037  \\
            624.0  1.0776144874927822  \\
            625.0  1.0775560256324563  \\
            626.0  1.0774964263596682  \\
            627.0  1.0774357024756527  \\
            628.0  1.077373867052338  \\
            629.0  1.0773109334323459  \\
            630.0  1.0772469152289912  \\
            631.0  1.077181826326282  \\
            632.0  1.0771156808789204  \\
            633.0  1.0770484933123012  \\
            634.0  1.0769802783225129  \\
            635.0  1.0769110508763369  \\
            636.0  1.0768408262112483  \\
            637.0  1.0767696198354157  \\
            638.0  1.0766974475277005  \\
            639.0  1.0766243253376575  \\
            640.0  1.0765502695855353  \\
            641.0  1.0764752968622762  \\
            641.8058458698231  1.0764142246652115  \\
            642.0  1.0763993937986591  \\
            643.0  1.076321545660843  \\
            644.0  1.0762413261473494  \\
            645.0  1.0761588351126918  \\
            646.0  1.0760741679358174  \\
            647.0  1.0759874155201046  \\
            648.0  1.0758986642933657  \\
            649.0  1.0758079962078444  \\
            650.0  1.075715488740218  \\
            651.0  1.0756212148915958  \\
            652.0  1.0755252431875197  \\
            653.0  1.0754276376779646  \\
            654.0  1.075328457937337  \\
            655.0  1.0752277590644774  \\
            656.0  1.0751255916826576  \\
            657.0  1.0750220019395829  \\
            658.0  1.0749170315073902  \\
            659.0  1.07481071758265  \\
            660.0  1.0747030928863646  \\
            661.0  1.0745941856639696  \\
            662.0  1.0744840196853325  \\
            663.0  1.0743726142447534  \\
            664.0  1.0742599841609657  \\
            665.0  1.0741461397771346  \\
            666.0  1.0740310869608583  \\
            667.0  1.0739148271041674  \\
            668.0  1.073797357123525  \\
            669.0  1.073678669459827  \\
            670.0  1.073558752078402  \\
            671.0  1.0734375884690106  \\
            672.0  1.0733151576458466  \\
            673.0  1.073191434147536  \\
            674.0  1.0730663880371372  \\
            675.0  1.0729399849021417  \\
            676.0  1.0728121858544735  \\
            677.0  1.0726829475304889  \\
            678.0  1.072552222090977  \\
            679.0  1.0724199572211586  \\
            680.0  1.072286096130689  \\
            681.0  1.0721505775536542  \\
            682.0  1.0720133357485737  \\
            683.0  1.0718743004983993  \\
            684.0  1.0717333971105152  \\
            685.0  1.0715905464167388  \\
            686.0  1.0714456647733197  \\
            687.0  1.0712986640609399  \\
            688.0  1.0711494516847142  \\
            689.0  1.0709979305741897  \\
            690.0  1.070843999183347  \\
            691.0  1.0706875514905976  \\
            692.0  1.0705284769987873  \\
            693.0  1.0703666607351932  \\
            694.0  1.0702019832515262  \\
            695.0  1.0700343206239282  \\
            696.0  1.0698635444529754  \\
            697.0  1.069689521863675  \\
            698.0  1.069512115505468  \\
            699.0  1.0693311835522274  \\
            700.0  1.0691465797022588  \\
            701.0  1.0689581531783008  \\
            702.0  1.0687657487275235  \\
            703.0  1.0685692066215304  \\
            704.0  1.068368362656358  \\
            705.0  1.0681630481524744  \\
            706.0  1.067953089954781  \\
            707.0  1.0677383104326115  \\
            708.0  1.0675185274797323  \\
            709.0  1.0672935545143416  \\
            710.0  1.0670632004790712  \\
            711.0  1.0668272698409855  \\
            712.0  1.06658556259158  \\
            713.0  1.0663378742467853  \\
            714.0  1.066083995846962  \\
            715.0  1.0658237139569047  \\
            716.0  1.0655568106658402  \\
            717.0  1.0652830635874289  \\
            718.0  1.0650022458597612  \\
            718.0217124917762  1.0649960684587383  \\
            719.0  1.0647157010586354  \\
            720.0  1.0644250800053683  \\
            721.0  1.0641304102722078  \\
            722.0  1.0638317206232029  \\
            723.0  1.06352904176963  \\
            724.0  1.063222406369992  \\
            725.0  1.0629118490300193  \\
            726.0  1.0625974063026689  \\
            727.0  1.062279116688125  \\
            728.0  1.0619570206337983  \\
            729.0  1.0616311605343274  \\
            730.0  1.0613015807315769  \\
            731.0  1.060968327514639  \\
            732.0  1.060631449119833  \\
            733.0  1.0602909957307045  \\
            734.0  1.0599470194780263  \\
            735.0  1.0595995744397988  \\
            736.0  1.059248716641249  \\
            737.0  1.0588945040548303  \\
            738.0  1.058536996600224  \\
            739.0  1.058176256144338  \\
            740.0  1.057812346501307  \\
            741.0  1.057445333432493  \\
            742.0  1.0570752846464848  \\
            743.0  1.056702269799098  \\
            744.0  1.0563263604933757  \\
            745.0  1.0559476302795876  \\
            746.0  1.0555661546552306  \\
            747.0  1.0551820110650283  \\
            748.0  1.0547952789009314  \\
            749.0  1.0544060395021175  \\
            750.0  1.0540143761549918  \\
            751.0  1.0536203740931853  \\
            752.0  1.0532241204975574  \\
            753.0  1.0528257044961933  \\
            754.0  1.0524252171644057  \\
            755.0  1.0520227515247342  \\
            756.0  1.0516184025469457  \\
            757.0  1.0512122671480333  \\
            758.0  1.050804444192218  \\
            759.0  1.0503950344909472  \\
            760.0  1.0499841408028954  \\
            761.0  1.049571867833964  \\
            762.0  1.0491583222372818  \\
            763.0  1.048743612613204  \\
            764.0  1.0483278495093131  \\
            765.0  1.0479111454204186  \\
            766.0  1.0474936147885572  \\
            767.0  1.047075374002992  \\
            768.0  1.0466565414002134  \\
            769.0  1.046237237263939  \\
            770.0  1.045817583825113  \\
            771.0  1.0453977052619068  \\
            772.0  1.0449777276997188  \\
            773.0  1.0445577792111742  \\
            773.7528247337389  1.044241729428752  \\
            774.0  1.0441379595347058  \\
            775.0  1.0437177129098931  \\
            776.0  1.0432968639328906  \\
            777.0  1.0428755132781065  \\
            778.0  1.0424537593793084  \\
            779.0  1.0420316984296218  \\
            780.0  1.0416094243815308  \\
            781.0  1.0411870289468788  \\
            782.0  1.0407646015968663  \\
            783.0  1.0403422295620537  \\
            784.0  1.0399199978323594  \\
            785.0  1.0394979891570604  \\
            786.0  1.0390762840447918  \\
            787.0  1.0386549607635482  \\
            788.0  1.0382340953406817  \\
            789.0  1.037813761562904  \\
            790.0  1.0373940309762844  \\
            791.0  1.036974972886251  \\
            792.0  1.036556654357591  \\
            793.0  1.0361391402144493  \\
            794.0  1.0357224930403304  \\
            795.0  1.0353067731780958  \\
            796.0  1.0348920387299674  \\
            797.0  1.034478345557524  \\
            798.0  1.0340657472817039  \\
            799.0  1.0336542952828036  \\
            800.0  1.0332440387004787  \\
            801.0  1.032835024433742  \\
            802.0  1.0324272971409667  \\
            803.0  1.032020899239883  \\
            804.0  1.03161587090758  \\
            805.0  1.0312122500805063  \\
            806.0  1.0308100724544675  \\
            807.0  1.030409371484629  \\
            808.0  1.0300101783855145  \\
            809.0  1.0296125221310053  \\
            810.0  1.0292164294543429  \\
            811.0  1.0288219248481254  \\
            812.0  1.0284290305643113  \\
            813.0  1.0280377666142166  \\
            814.0  1.027648150768516  \\
            815.0  1.0272601985572427  \\
            816.0  1.0268739232697885  \\
            817.0  1.026489335954904  \\
            818.0  1.026106445420698  \\
            819.0  1.0257252582346381  \\
            820.0  1.0253457787235503  \\
            821.0  1.0249680089736193  \\
            822.0  1.0245919488303878  \\
            823.0  1.0242175958987578  \\
            824.0  1.0238449455429892  \\
            825.0  1.023473990886701  \\
            826.0  1.0231047228128707  \\
            827.0  1.0227371299638335  \\
            828.0  1.0223711987412845  \\
            829.0  1.0220069133062761  \\
            830.0  1.02164425557922  \\
            831.0  1.0212832052398861  \\
            832.0  1.020923739727403  \\
            833.0  1.020565834240258  \\
            834.0  1.0202094617362965  \\
            835.0  1.0198545929327225  \\
            836.0  1.0195011963060994  \\
            837.0  1.0191492380923477  \\
            838.0  1.0187986822867479  \\
            839.0  1.0184494906439376  \\
            840.0  1.0181016226779147  \\
            841.0  1.017755035662034  \\
            842.0  1.0174096846290095  \\
            843.0  1.0170655223709142  \\
            844.0  1.0167224994391788  \\
            845.0  1.0163805641445929  \\
            846.0  1.0160396625573047  \\
            846.4646683664024  1.0158815925167888  \\
            847.0  1.0156997806890369  \\
            848.0  1.0153610974713088  \\
            849.0  1.0150236268053376  \\
            850.0  1.0146873524091657  \\
            851.0  1.01435225809071  \\
            852.0  1.0140183277477595  \\
            853.0  1.0136855453679776  \\
            854.0  1.0133538950289005  \\
            855.0  1.0130233608979382  \\
            856.0  1.012693927232374  \\
            857.0  1.0123655783793644  \\
            858.0  1.0120382987759395  \\
            859.0  1.0117120729490028  \\
            860.0  1.0113868855153314  \\
            861.0  1.0110627211815753  \\
            862.0  1.0107395647442579  \\
            863.0  1.010417401089777  \\
            864.0  1.0100962151944028  \\
            865.0  1.0097759921242793  \\
            866.0  1.0094567170354234  \\
            867.0  1.0091383751737266  \\
            868.0  1.0088209518749522  \\
            869.0  1.0085044325647383  \\
            870.0  1.0081888027585957  \\
            871.0  1.0078740480619088  \\
            872.0  1.0075601541699355  \\
            873.0  1.0072471068678064  \\
            874.0  1.0069348920305268  \\
            875.0  1.0066234956229743  \\
            876.0  1.0063129036999003  \\
            877.0  1.0060031024059297  \\
            878.0  1.005694077975561  \\
            879.0  1.0053858167331653  \\
            880.0  1.005078305092988  \\
            881.0  1.004771529559147  \\
            882.0  1.004465476725635  \\
            883.0  1.0041601332763164  \\
            884.0  1.0038554859849305  \\
            885.0  1.003551521715089  \\
            886.0  1.0032482274202774  \\
            887.0  1.0029455901438549  \\
            888.0  1.0026435970190533  \\
            889.0  1.0023422352689786  \\
            890.0  1.0020414922066099  \\
            891.0  1.0017413552347996  \\
            892.0  1.0014418118462736  \\
            893.0  1.0011428496236312  \\
            894.0  1.0008444562393455  \\
            895.0  1.0005466194557622  \\
            896.0  1.000249327125101  \\
            897.0  0.9999525671894548  \\
            898.0  0.9996563276807902  \\
            899.0  0.9993605967209465  \\
            900.0  0.9990653625216374  \\
            901.0  0.9987706133844492  \\
            902.0  0.9984763377008419  \\
            903.0  0.9981825239521487  \\
            904.0  0.9978891607095769  \\
            905.0  0.9975962366342063  \\
            906.0  0.9973037404769907  \\
            906.59034634018  0.9971312627908006  \\
            907.0  0.997011686885623  \\
            908.0  0.9967202914108567  \\
            909.0  0.9964295925563234  \\
            910.0  0.9961395755936112  \\
            911.0  0.9958502264425418  \\
            912.0  0.9955615316711699  \\
            913.0  0.9952734784957826  \\
            914.0  0.9949860547809003  \\
            915.0  0.9946992490392768  \\
            916.0  0.9944130504318976  \\
            917.0  0.9941274487679828  \\
            918.0  0.993842434504984  \\
            919.0  0.9935579987485867  \\
            920.0  0.9932741332527091  \\
            921.0  0.9929908304195022  \\
            922.0  0.9927080832993499  \\
            923.0  0.9924258855908696  \\
            924.0  0.992144231640911  \\
            925.0  0.9918631164445574  \\
            926.0  0.9915825356451242  \\
            927.0  0.9913024855341608  \\
            928.0  0.9910229630514489  \\
            929.0  0.990743965785003  \\
            930.0  0.990465491971071  \\
            931.0  0.9901875404941339  \\
            932.0  0.9899101108869053  \\
            933.0  0.9896332033303317  \\
            934.0  0.9893568186535925  \\
            935.0  0.9890809583341007  \\
            936.0  0.9888056244975018  \\
            937.0  0.9885308199176739  \\
            938.0  0.9882565480167288  \\
            939.0  0.9879828128650108  \\
            940.0  0.9877096191810972  \\
            941.0  0.9874369723317986  \\
            942.0  0.987164878332158  \\
            943.0  0.9868933438454518  \\
            944.0  0.9866223761831892  \\
            945.0  0.9863519833051124  \\
            946.0  0.9860821738191965  \\
            947.0  0.9858129569816496  \\
            948.0  0.9855443426969129  \\
            949.0  0.9852763415176602  \\
            950.0  0.9850089646447988  \\
            951.0  0.9847422239274681  \\
            952.0  0.9844761318630417  \\
            953.0  0.984210701597125  \\
            954.0  0.983945946923557  \\
            955.0  0.9836818822844093  \\
            956.0  0.9834185227699869  \\
            957.0  0.9831558841188275  \\
            958.0  0.9828939827177016  \\
            959.0  0.982632835601613  \\
            960.0  0.9823724604537981  \\
            961.0  0.9821128756057267  \\
            962.0  0.9818541000371012  \\
            963.0  0.981596153375857  \\
            964.0  0.9813390558981626  \\
            965.0  0.9810828285284195  \\
            966.0  0.9808274928392622  \\
            967.0  0.9805730710515574  \\
            968.0  0.9803195860344062  \\
            969.0  0.9800670613051413  \\
            970.0  0.9798155210293292  \\
            971.0  0.9795649900207687  \\
            972.0  0.9793154937414922  \\
            973.0  0.979067058301765  \\
            974.0  0.9788197104600846  \\
            975.0  0.9785734776231826  \\
            976.0  0.9783283878460227  \\
            977.0  0.9780844698318016  \\
            978.0  0.9778417529319496  \\
            979.0  0.9776002671461296  \\
            980.0  0.9773600431222368  \\
            981.0  0.9771211121564006  \\
            982.0  0.9768835061929827  \\
            983.0  0.9766472578245774  \\
            984.0  0.9764124002920126  \\
            985.0  0.9761789674843491  \\
            986.0  0.9759469939388804  \\
            986.2239901434401  0.9758952377509281  \\
            987.0  0.9757163763573377  \\
            988.0  0.9754868289804433  \\
            989.0  0.9752583541108842  \\
            990.0  0.9750309651115944  \\
            991.0  0.974804675049839  \\
            992.0  0.9745794966972154  \\
            993.0  0.9743554425296517  \\
            994.0  0.9741325247274075  \\
            995.0  0.9739107551750744  \\
            996.0  0.973690145461575  \\
            997.0  0.973470706880163  \\
            998.0  0.9732524504284245  \\
            999.0  0.9730353868082763  \\
            1000.0  0.9728195264259668  \\
            1001.0  0.9726048793920761  \\
            1002.0  0.9723914555215155  \\
            1003.0  0.9721792643335276  \\
            1004.0  0.9719683150516869  \\
            1005.0  0.9717586166038991  \\
            1006.0  0.9715501776224011  \\
            1007.0  0.9713430064437618  \\
            1008.0  0.971137111108881  \\
            1009.0  0.9709324993629905  \\
            1010.0  0.9707291786556529  \\
            1011.0  0.9705271561407627  \\
            1012.0  0.9703264386765457  \\
            1013.0  0.9701270328255593  \\
            1014.0  0.969928944854692  \\
            1015.0  0.9697321807351644  \\
            1016.0  0.9695367461425275  \\
            1017.0  0.9693426464566649  \\
            1018.0  0.9691498867617907  \\
            1019.0  0.9689584718464512  \\
            1020.0  0.9687684062035237  \\
            1021.0  0.9685796940302169  \\
            1022.0  0.9683923392280712  \\
            1023.0  0.9682063454029584  \\
            1024.0  0.9680217158650816  \\
            1025.0  0.9678384536289754  \\
            1026.0  0.967656561413506  \\
            1027.0  0.967476041641871  \\
            1028.0  0.9672968964415989  \\
            1029.0  0.9671191276445508  \\
            1030.0  0.9669427367869182  \\
            1031.0  0.9667677251092245  \\
            1032.0  0.9665940935563243  \\
            1033.0  0.9664218427774041  \\
            1034.0  0.9662509731259814  \\
            1035.0  0.9660814846599051  \\
            1036.0  0.965913377141356  \\
            1037.0  0.9657466500368463  \\
            1038.0  0.965581302517219  \\
            1039.0  0.9654173334576494  \\
            1040.0  0.9652547414376434  \\
            1041.0  0.965093524741039  \\
            1042.0  0.9649336813560058  \\
            1043.0  0.9647752089750438  \\
            1044.0  0.9646181049949855  \\
            1045.0  0.9644623665169946  \\
            1046.0  0.9643079903465657  \\
            1047.0  0.9641549729935256  \\
            1048.0  0.9640033106720322  \\
            1049.0  0.9638529993005748  \\
            1050.0  0.9637040345019741  \\
            1051.0  0.9635564116033826  \\
            1052.0  0.9634101256362837  \\
            1053.0  0.9632651713364927  \\
            1054.0  0.9631215431441561  \\
            1055.0  0.9629792352037522  \\
            1056.0  0.9628382413640902  \\
            1057.0  0.9626985551783113  \\
            1058.0  0.9625601699038877  \\
            1059.0  0.962423078502623  \\
            1060.0  0.9622872736406529  \\
            1061.0  0.9621527476884439  \\
            1062.0  0.9620194927207942  \\
            1063.0  0.9618875005168337  \\
            1064.0  0.961756762560023  \\
            1065.0  0.9616272700381548  \\
            1066.0  0.961499013843353  \\
            1067.0  0.9613719845720731  \\
            1068.0  0.9612461725251019  \\
            1069.0  0.9611215677075576  \\
            1070.0  0.9609981598288903  \\
            1071.0  0.9608759383028808  \\
            1072.0  0.9607548922476419  \\
            1073.0  0.9606350104856176  \\
            1074.0  0.9605162815435835  \\
            1075.0  0.9603986936526465  \\
            1076.0  0.9602822347482453  \\
            1077.0  0.9601668924701493  \\
            1078.0  0.9600526541624602  \\
            1079.0  0.9599395068736105  \\
            1079.9856069433906  0.9598290427979189  \\
            1080.0  0.9598274373644962  \\
            1081.0  0.9597164730809784  \\
            1082.0  0.9596066415282125  \\
            1083.0  0.9594979328323305  \\
            1084.0  0.9593903373230094  \\
            1085.0  0.9592838455334728  \\
            1086.0  0.9591784482004901  \\
            1087.0  0.9590741362643764  \\
            1088.0  0.9589709008689931  \\
            1089.0  0.9588687333617475  \\
            1090.0  0.9587676252935925  \\
            1091.0  0.9586675684190277  \\
            1092.0  0.9585685546960979  \\
            1093.0  0.9584705762863943  \\
            1094.0  0.958373625555054  \\
            1095.0  0.95827769507076  \\
            1096.0  0.9581827776057411  \\
            1097.0  0.9580888661357723  \\
            1098.0  0.9579959538401747  \\
            1099.0  0.9579040341018148  \\
            1100.0  0.9578131005071058  \\
            1101.0  0.9577231468460063  \\
            1102.0  0.957634167112021  \\
            1103.0  0.9575461555022005  \\
            1104.0  0.9574591064171416  \\
            1105.0  0.9573730144609869  \\
            1106.0  0.957287874441425  \\
            1107.0  0.9572036813696907  \\
            1108.0  0.957120430460564  \\
            1109.0  0.9570381171323717  \\
            1110.0  0.9569567370069862  \\
            1111.0  0.9568762859098258  \\
            1112.0  0.9567967598698549  \\
            1113.0  0.9567181551195838  \\
            1114.0  0.9566404680950689  \\
            1115.0  0.9565636954359122  \\
            1116.0  0.9564878339852623  \\
            1117.0  0.9564128807898128  \\
            1118.0  0.9563388330998043  \\
            1119.0  0.9562656883690227  \\
            1120.0  0.9561934442547999  \\
            1121.0  0.9561220986180142  \\
            1122.0  0.9560516495230894  \\
            1123.0  0.9559820952379955  \\
            1124.0  0.9559134342342486  \\
            1125.0  0.95584566518691  \\
            1126.0  0.955778786974588  \\
            1127.0  0.9557127986794363  \\
            1128.0  0.9556476995871543  \\
            1129.0  0.9555834891869881  \\
            1130.0  0.9555201671717293  \\
            1131.0  0.9554577334377155  \\
            1132.0  0.9553961880848301  \\
            1133.0  0.955335531416503  \\
            1134.0  0.9552757639397093  \\
            1135.0  0.9552168863649706  \\
            1136.0  0.9551588996063547  \\
            1137.0  0.9551018047814744  \\
            1138.0  0.9550456032114896  \\
            1139.0  0.9549902964211052  \\
            1140.0  0.9549358861385729  \\
            1141.0  0.9548823742956896  \\
            1142.0  0.9548297630277985  \\
            1143.0  0.954778054673789  \\
            1144.0  0.9547272517760959  \\
            1145.0  0.9546773570807006  \\
            1146.0  0.9546283735371301  \\
            1147.0  0.9545803042984573  \\
            1148.0  0.9545331527213011  \\
            1149.0  0.9544869223658268  \\
            1150.0  0.9544416169957449  \\
            1151.0  0.9543972405783123  \\
            1152.0  0.9543537972843322  \\
            1153.0  0.9543112914881529  \\
            1154.0  0.9542697277676695  \\
            1155.0  0.9542291109043224  \\
            1156.0  0.9541894458830986  \\
            1157.0  0.9541507378925304  \\
            1157.7500669444912  0.9541223356762852  \\
            1158.0  0.9541129934658128  \\
            1159.0  0.9540762403730326  \\
            1160.0  0.9540404844203202  \\
            1161.0  0.9540057202121192  \\
            1162.0  0.9539719424847494  \\
            1163.0  0.9539391461064053  \\
            1164.0  0.9539073260771573  \\
            1165.0  0.953876477528951  \\
            1166.0  0.9538465957256075  \\
            1167.0  0.9538176760628232  \\
            1168.0  0.9537897140681699  \\
            1169.0  0.953762705401095  \\
            1170.0  0.9537366458529213  \\
            1171.0  0.9537115313468468  \\
            1172.0  0.9536873579379451  \\
            1173.0  0.9536641218131653  \\
            1174.0  0.9536418192913315  \\
            1175.0  0.9536204468231434  \\
            1176.0  0.9536000009911765  \\
            1177.0  0.9535804785098813  \\
            1178.0  0.9535618762255835  \\
            1179.0  0.953544191116485  \\
            1180.0  0.9535274202926625  \\
            1181.0  0.9535115609960682  \\
            1182.0  0.9534966106005295  \\
            1183.0  0.9534825666117499  \\
            1184.0  0.9534694266673076  \\
            1185.0  0.9534571885366568  \\
            1186.0  0.9534458501211267  \\
            1187.0  0.9534354094539217  \\
            1188.0  0.9534258647001224  \\
            1189.0  0.9534172141566842  \\
            1190.0  0.9534094562524381  \\
            1191.0  0.9534025895480903  \\
            1192.0  0.9533966127362228  \\
            1193.0  0.9533915246412926  \\
            1194.0  0.9533873242196327  \\
            1195.0  0.9533840105594508  \\
            1196.0  0.9533815828808305  \\
            1197.0  0.9533800405357304  \\
            1198.0  0.9533793830079852  \\
            1199.0  0.9533796099133042  \\
            1200.0  0.9533807209992728  \\
            1201.0  0.9533827161453513  \\
            1202.0  0.9533855953628758  \\
            1203.0  0.9533893587950575  \\
            1204.0  0.9533940067169833  \\
            1205.0  0.9533995395356152  \\
            1206.0  0.9534059577897908  \\
            1207.0  0.9534132621502232  \\
            1208.0  0.9534214534195006  \\
            1209.0  0.9534305325320871  \\
            1210.0  0.9534405005543216  \\
            1211.0  0.9534513586844192  \\
            1212.0  0.9534631082524696  \\
            1213.0  0.9534757507204383  \\
            1214.0  0.9534892876821662  \\
            1215.0  0.9535037208633698  \\
            1216.0  0.9535190521216406  \\
            1217.0  0.9535352834464457  \\
            1218.0  0.9535524169591277  \\
            1219.0  0.9535704549129045  \\
            1220.0  0.9535893996928696  \\
            1221.0  0.9536092538159916  \\
            1222.0  0.9536300199311148  \\
            1223.0  0.9536517008189589  \\
            1224.0  0.9536742993921187  \\
            1225.0  0.9536978186950646  \\
            1226.0  0.9537222619041427  \\
            1227.0  0.9537476323275739  \\
            1228.0  0.9537739334054554  \\
            1229.0  0.9538011687097586  \\
            1230.0  0.9538293419443314  \\
            1231.0  0.9538584569448968  \\
            1232.0  0.9538885176790528  \\
            1233.0  0.9539195282462732  \\
            1234.0  0.9539514928779074  \\
            1235.0  0.9539844159371798  \\
            1236.0  0.9540183019191902  \\
            1237.0  0.9540531554509144  \\
            1238.0  0.9540889812912026  \\
            1239.0  0.9541257843307815  \\
            1240.0  0.9541635695922526  \\
            1241.0  0.9542023422300927  \\
            1242.0  0.9542421075306546  \\
            1243.0  0.9542828709121658  \\
            1244.0  0.9543246379247299  \\
            1245.0  0.9543674142503255  \\
            1246.0  0.9544112057028066  \\
            1247.0  0.9544560182279027  \\
            1248.0  0.954501857903219  \\
            1249.0  0.9545487309382354  \\
            1250.0  0.954596643674308  \\
            1251.0  0.9546456025846678  \\
            1252.0  0.9546956142744214  \\
            1253.0  0.9547466854805507  \\
            1254.0  0.9547988230719133  \\
            1255.0  0.954852034049242  \\
            1255.385133587192  0.9548728151971069  \\
            1256.0  0.9549064760290432  \\
            1257.0  0.9549627164399266  \\
            1258.0  0.9550207631704903  \\
            1259.0  0.955080564875778  \\
            1260.0  0.9551420715339612  \\
            1261.0  0.9552052344463396  \\
            1262.0  0.9552700062373413  \\
            1263.0  0.9553363408545219  \\
            1264.0  0.955404193568566  \\
            1265.0  0.9554735209732854  \\
            1266.0  0.9555442809856214  \\
            1267.0  0.9556164328456419  \\
            1268.0  0.9556899371165439  \\
            1269.0  0.9557647556846526  \\
            1270.0  0.955840851759421  \\
            1271.0  0.9559181898734301  \\
            1272.0  0.9559967358823898  \\
            1273.0  0.9560764569651372  \\
            1274.0  0.9561573216236383  \\
            1275.0  0.9562392996829868  \\
            1276.0  0.956322362291405  \\
            1277.0  0.9564064819202428  \\
            1278.0  0.9564916323639789  \\
            1279.0  0.9565777887402195  \\
            1280.0  0.9566649274896992  \\
            1281.0  0.9567530263762811  \\
            1282.0  0.9568420644869559  \\
            1283.0  0.9569320222318428  \\
            1284.0  0.9570228813441891  \\
            1285.0  0.9571146248803704  \\
            1286.0  0.9572072372198899  \\
            1287.0  0.9573007040653796  \\
            1288.0  0.9573950124425994  \\
            1289.0  0.9574901507004372  \\
            1290.0  0.9575861085109092  \\
            1291.0  0.9576828768691598  \\
            1292.0  0.9577804480934615  \\
            1293.0  0.9578788158252152  \\
            1294.0  0.9579779750289492  \\
            1295.0  0.958077921992321  \\
            1296.0  0.9581786543261154  \\
            1297.0  0.9582801709642458  \\
            1298.0  0.9583824721637536  \\
            1299.0  0.9584855595048082  \\
            1300.0  0.9585894358907077  \\
            1301.0  0.9586941055478778  \\
            1302.0  0.9587995740258726  \\
            1303.0  0.9589058481973741  \\
            1304.0  0.9590129362581932  \\
            1305.0  0.9591208477272677  \\
            1306.0  0.9592295934466647  \\
            1307.0  0.959339185581579  \\
            1308.0  0.9594496376203335  \\
            1309.0  0.9595609643743792  \\
            1310.0  0.9596731819782957  \\
            1311.0  0.9597863078897902  \\
            1312.0  0.9599003608896984  \\
            1313.0  0.960015361081984  \\
            1314.0  0.9601313298937391  \\
            1315.0  0.9602482900751833  \\
            1316.0  0.9603662656996652  \\
            1317.0  0.960485282163661  \\
            1318.0  0.9606053661867753  \\
            1319.0  0.9607265458117408  \\
            1320.0  0.9608488504044183  \\
            1321.0  0.9609723106537965  \\
            1322.0  0.961096958571993  \\
            1323.0  0.9612228274942529  \\
            1324.0  0.9613499520789496  \\
            1325.0  0.9614783683075847  \\
            1326.0  0.961608113484788  \\
            1327.0  0.9617392262383174  \\
            1328.0  0.9618717465190592  \\
            1329.0  0.9620057156010271  \\
            1330.0  0.9621411760813636  \\
            1331.0  0.9622781718803398  \\
            1332.0  0.9624167482413537  \\
            1333.0  0.9625569517309326  \\
            1334.0  0.9626988302387312  \\
            1335.0  0.9628424329775326  \\
            1336.0  0.9629878104832483  \\
            1337.0  0.963135014614918  \\
            1338.0  0.9632840985547085  \\
            1339.0  0.9634351168079163  \\
            1340.0  0.9635881252029652  \\
            1341.0  0.9637431808914071  \\
            1342.0  0.9639003423479221  \\
            1343.0  0.964059669370319  \\
            1344.0  0.9642212230795341  \\
            1345.0  0.964385065919632  \\
            1346.0  0.9645512616578054  \\
            1347.0  0.9647198753843756  \\
            1348.0  0.964890973512792  \\
            1349.0  0.9650646237796313  \\
            1350.0  0.9652408952445994  \\
            1351.0  0.9654198582905293  \\
            1351.1101210190088  0.9654397334734383  \\
            1352.0  0.9656009883815797  \\
            1353.0  0.9657834032134041  \\
            1354.0  0.9659670749949305  \\
            1355.0  0.9661519846269471  \\
            1356.0  0.9663381127560209  \\
            1357.0  0.9665254397744975  \\
            1358.0  0.9667139458205006  \\
            1359.0  0.9669036107779334  \\
            1360.0  0.9670944142764764  \\
            1361.0  0.9672863356915896  \\
            1362.0  0.9674793541445112  \\
            1363.0  0.9676734485022579  \\
            1364.0  0.967868597377625  \\
            1365.0  0.9680647791291865  \\
            1366.0  0.9682619718612947  \\
            1367.0  0.9684601534240803  \\
            1368.0  0.968659301413453  \\
            1369.0  0.9688593931711008  \\
            1370.0  0.9690604057844905  \\
            1371.0  0.9692623160868666  \\
            1372.0  0.9694651006572533  \\
            1373.0  0.9696687358204525  \\
            1374.0  0.9698731976470452  \\
            1375.0  0.9700784619533903  \\
            1376.0  0.970284504301626  \\
            1377.0  0.9704912999996683  \\
            1378.0  0.9706988241012126  \\
            1379.0  0.9709070514057319  \\
            1380.0  0.9711159564584784  \\
            1381.0  0.9713255135504825  \\
            1382.0  0.9715356967185534  \\
            1383.0  0.9717464797452787  \\
            1384.0  0.9719578361590245  \\
            1385.0  0.9721697392339357  \\
            1386.0  0.9723821619899352  \\
            1387.0  0.9725950771927253  \\
            1388.0  0.9728084573537858  \\
            1389.0  0.973022274730376  \\
            1390.0  0.9732365013255332  \\
            1391.0  0.9734511088880731  \\
            1392.0  0.9736660689125907  \\
            1393.0  0.9738813526394585  \\
            1394.0  0.9740969310548285  \\
            1395.0  0.9743127748906308  \\
            1396.0  0.9745288546245741  \\
            1397.0  0.9747451404801454  \\
            1398.0  0.9749616024266107  \\
            1399.0  0.9751782101790142  \\
            1400.0  0.9753949331981787  \\
            1401.0  0.9756117406907057  \\
            1402.0  0.9758286016089753  \\
            1403.0  0.9760454846511457  \\
            1404.0  0.9762623582611542  \\
            1405.0  0.9764791906287159  \\
            1406.0  0.9766959496893255  \\
            1407.0  0.9769126031242552  \\
            1408.0  0.9771291183605566  \\
            1409.0  0.9773454625710589  \\
            1410.0  0.9775616026743711  \\
            1411.0  0.9777775053348795  \\
            1412.0  0.9779931369627497  \\
            1413.0  0.9782084637139253  \\
            1414.0  0.9784234514901294  \\
            1415.0  0.9786380659388624  \\
            1416.0  0.9788522724534041  \\
            1417.0  0.9790660361728125  \\
            1418.0  0.9792793219819244  \\
            1419.0  0.9794920945113548  \\
            1420.0  0.9797043181374974  \\
            1421.0  0.9799159569825246  \\
            1422.0  0.9801269749143873  \\
            1423.0  0.9803373355468145  \\
            1424.0  0.9805470022393142  \\
            1425.0  0.9807559380971733  \\
            1425.7350810923426  0.9809090352447504  \\
            1426.0  0.9809641283078288  \\
            1427.0  0.9811719795547925  \\
            1428.0  0.9813796330072994  \\
            1429.0  0.9815870593134158  \\
            1430.0  0.981794229991642  \\
            1431.0  0.9820011174309107  \\
            1432.0  0.9822076948905883  \\
            1433.0  0.9824139365004743  \\
            1434.0  0.982619817260801  \\
            1435.0  0.9828253130422347  \\
            1436.0  0.9830304005858739  \\
            1437.0  0.9832350575032506  \\
            1438.0  0.9834392622763302  \\
            1439.0  0.983642994257511  \\
            1440.0  0.9838462336696249  \\
            1441.0  0.9840489616059362  \\
            1442.0  0.984251160030143  \\
            1443.0  0.9844528117763763  \\
            1444.0  0.9846539005492004  \\
            1445.0  0.9848544109236126  \\
            1446.0  0.9850543283450434  \\
            1447.0  0.9852536391293568  \\
            1448.0  0.9854523304628493  \\
            1449.0  0.9856503904022512  \\
            1450.0  0.9858478078747256  \\
            1451.0  0.9860445726778689  \\
            1452.0  0.9862406754797107  \\
            1453.0  0.9864361078187136  \\
            1454.0  0.9866308621037734  \\
            1455.0  0.9868249316142194  \\
            1456.0  0.9870183104998134  \\
            1457.0  0.9872109937807512  \\
            1458.0  0.9874029773476608  \\
            1459.0  0.9875942579616045  \\
            1460.0  0.9877848332540767  \\
            1461.0  0.9879747017270055  \\
            1462.0  0.9881638627527521  \\
            1463.0  0.9883523165741109  \\
            1464.0  0.9885400643043094  \\
            1465.0  0.9887271079270084  \\
            1466.0  0.9889134502963012  \\
            1467.0  0.9890990951367152  \\
            1468.0  0.9892840470432107  \\
            1469.0  0.989468311481181  \\
            1470.0  0.9896518947864521  \\
            1471.0  0.9898348041652842  \\
            1472.0  0.9900170476943699  \\
            1473.0  0.9901986343208351  \\
            1474.0  0.9903795738622391  \\
            1475.0  0.9905598770065741  \\
            1476.0  0.9907395553122658  \\
            1477.0  0.9909186212081724  \\
            1478.0  0.9910970879935862  \\
            1479.0  0.9912749698382318  \\
            1480.0  0.9914522817822676  \\
            1481.0  0.9916290397362847  \\
            1482.0  0.9918052604813076  \\
            1483.0  0.9919809616687939  \\
            1484.0  0.9921561618206347  \\
            1485.0  0.9923308803291534  \\
            1486.0  0.9925051374571077  \\
            1487.0  0.9926789543376873  \\
            1488.0  0.992852352974516  \\
            1489.0  0.9930253562416506  \\
            1490.0  0.9931979878835802  \\
            1491.0  0.9933702725152282  \\
            1492.0  0.993542235621951  \\
            1493.0  0.9937139035595373  \\
            1494.0  0.9938853035542098  \\
            1495.0  0.994056463702624  \\
            1496.0  0.9942274129718687  \\
            1497.0  0.9943981811994659  \\
            1498.0  0.9945687990933706  \\
            1499.0  0.994739298231971  \\
            1500.0  0.9949097110640888  \\
            1501.0  0.9950800709089779  \\
            1502.0  0.9952504119563269  \\
            1503.0  0.9954207692662562  \\
            1504.0  0.9955911787693198  \\
            1505.0  0.9957616772665053  \\
            1505.675400132173  0.99587690129742  \\
            1506.0  0.9959322732163478  \\
            1507.0  0.996102598378753  \\
            1508.0  0.9962725399966558  \\
            1509.0  0.9964421094273054  \\
            1510.0  0.9966113176924138  \\
            1511.0  0.9967801754781566  \\
            1512.0  0.9969486931351722  \\
            1513.0  0.9971168806785617  \\
            1514.0  0.9972847477878902  \\
            1515.0  0.997452303807185  \\
            1516.0  0.9976195577449368  \\
            1517.0  0.9977865182740991  \\
            1518.0  0.9979531937320888  \\
            1519.0  0.9981195921207854  \\
            1520.0  0.9982857211065322  \\
            1521.0  0.9984515880201348  \\
            1522.0  0.998617199856862  \\
            1523.0  0.9987825632764462  \\
            1524.0  0.9989476846030821  \\
            1525.0  0.9991125698254282  \\
            1526.0  0.9992772245966052  \\
            1527.0  0.9994416542341977  \\
            1528.0  0.9996058637202526  \\
            1529.0  0.9997698577012806  \\
            1530.0  0.9999336404882548  \\
            1531.0  1.0000972160566117  \\
            1532.0  1.000260588046251  \\
            1533.0  1.0004237597615349  \\
            1534.0  1.0005867341712893  \\
            1535.0  1.0007495139088027  \\
            1536.0  1.0009121012718267  \\
            1537.0  1.001074498222576  \\
            1538.0  1.0012367063877288  \\
            1539.0  1.0013987270584257  \\
            1540.0  1.0015605611902707  \\
            1541.0  1.0017222094033305  \\
            1542.0  1.0018836719821356  \\
            1543.0  1.0020449488756786  \\
            1544.0  1.002206039697416  \\
            1545.0  1.0023669437252667  \\
            1546.0  1.0025276599016133  \\
            1547.0  1.0026881868333006  \\
            1548.0  1.0028485227916373  \\
            1549.0  1.0030086657123949  \\
            1550.0  1.0031686131958073  \\
            1551.0  1.0033283625065728  \\
            1552.0  1.0034879105738512  \\
            1553.0  1.0036472539912666  \\
            1554.0  1.0038063890169056  \\
            1555.0  1.0039653115733178  \\
            1556.0  1.004124017247516  \\
            1557.0  1.0042825012909762  \\
            1558.0  1.0044407586196369  \\
            1559.0  1.0045987838139006  \\
            1560.0  1.0047565711186317  \\
            1561.0  1.0049141144431588  \\
            1562.0  1.0050714073612725  \\
            1563.0  1.0052284431112273  \\
            1564.0  1.0053852145957403  \\
            1565.0  1.0055417143819918  \\
            1566.0  1.005697934701625  \\
            1567.0  1.0058538674507462  \\
            1568.0  1.0060095041899253  \\
            1569.0  1.0061648361441944  \\
            1570.0  1.006319854203049  \\
            1571.0  1.0064745489204476  \\
            1572.0  1.0066289105148123  \\
            1573.0  1.0067829288690275  \\
            1574.0  1.0069365935304408  \\
            1575.0  1.0070898937108634  \\
            1576.0  1.0072428182865687  \\
            1577.0  1.0073953557982938  \\
            1578.0  1.0075474944512388  \\
            1579.0  1.0076992221150665  \\
            1580.0  1.0078505263239033  \\
            1581.0  1.008001394276338  \\
            1582.0  1.0081518128354228  \\
            1583.0  1.008301768528673  \\
            1584.0  1.0084512475480671  \\
            1585.0  1.008600235750046  \\
            1586.0  1.0087487186555146  \\
            1587.0  1.00889668144984  \\
            1588.0  1.0090441089828528  \\
            1589.0  1.0091909857688466  \\
            1590.0  1.0093372959865778  \\
            1591.0  1.0094830234792662  \\
            1592.0  1.0096281517545946  \\
            1593.0  1.0097726639847089  \\
            1594.0  1.0099165430062176  \\
            1594.477373049995  1.0099849986029183  \\
            1595.0  1.0100597874864914  \\
            1596.0  1.0102024713839142  \\
            1597.0  1.0103445979615238  \\
            1598.0  1.0104861575063135  \\
            1599.0  1.0106271405255989  \\
            1600.0  1.0107675377470182  \\
            1601.0  1.0109073401185327  \\
            1602.0  1.0110465388084249  \\
            1603.0  1.0111851252053015  \\
            1604.0  1.0113230909180906  \\
            1605.0  1.0114604277760433  \\
            1606.0  1.0115971278287332  \\
            1607.0  1.0117331833460566  \\
            1608.0  1.0118685868182318  \\
            1609.0  1.0120033309558008  \\
            1610.0  1.0121374086896266  \\
            1611.0  1.0122708131708964  \\
            1612.0  1.0124035377711182  \\
            1613.0  1.0125355760821242  \\
            1614.0  1.012666921916068  \\
            1615.0  1.0127975693054265  \\
            1616.0  1.0129275125029986  \\
            1617.0  1.013056745981906  \\
            1618.0  1.013185264435593  \\
            1619.0  1.0133130627778266  \\
            1620.0  1.013440136142696  \\
            1621.0  1.013566479884613  \\
            1622.0  1.0136920895783121  \\
            1623.0  1.0138169610188505  \\
            1624.0  1.0139410902216075  \\
            1625.0  1.0140644734222855  \\
            1626.0  1.014187107076909  \\
            1627.0  1.0143089878618252  \\
            1628.0  1.014430112673704  \\
            1629.0  1.0145504786295378  \\
            1630.0  1.0146700830666413  \\
            1631.0  1.0147889235426524  \\
            1632.0  1.0149069978355305  \\
            1633.0  1.0150243039435585  \\
            1634.0  1.0151408400853412  \\
            1635.0  1.0152566046998068  \\
            1636.0  1.0153715964462051  \\
            1637.0  1.0154858142041092  \\
            1638.0  1.0155992570734143  \\
            1639.0  1.015711924374338  \\
            1640.0  1.015823815647421  \\
            1641.0  1.0159349306535264  \\
            1642.0  1.0160452693738393  \\
            1643.0  1.0161548320098683  \\
            1644.0  1.016263618983444  \\
            1645.0  1.0163716309367192  \\
            1646.0  1.0164788687321702  \\
            1647.0  1.0165853334525952  \\
            1648.0  1.0166910264011146  \\
            1649.0  1.0167959491011724  \\
            1650.0  1.0169001032965341  \\
            1651.0  1.0170034909512886  \\
            1652.0  1.017106114249847  \\
            1653.0  1.0172079755969428  \\
            1654.0  1.0173090776176321  \\
            1655.0  1.0174094231572939  \\
            1656.0  1.017509015281629  \\
            1657.0  1.017607857276662  \\
            1658.0  1.0177059526487389  \\
            1659.0  1.0178033051245285  \\
            1660.0  1.017899918651023  \\
            1661.0  1.0179957973955358  \\
            1662.0  1.0180909457457037  \\
            1663.0  1.018185368309486  \\
            1664.0  1.0182790699151643  \\
            1665.0  1.0183720556113431  \\
            1666.0  1.018464330666949  \\
            1667.0  1.0185559005712315  \\
            1668.0  1.0186467710337628  \\
            1669.0  1.018736947984437  \\
            1670.0  1.0188264375734715  \\
            1671.0  1.0189152461714057  \\
            1672.0  1.019003380369102  \\
            1673.0  1.0190908469777449  \\
            1674.0  1.0191776530288417  \\
            1674.5647871933766  1.019226390814302  \\
            1675.0  1.0192637979269485  \\
            1676.0  1.0193492261304418  \\
            1677.0  1.0194339286387377  \\
            1678.0  1.0195179094575781  \\
            1679.0  1.019601172565283  \\
            1680.0  1.019683721912749  \\
            1681.0  1.0197655614234524  \\
            1682.0  1.0198466949934462  \\
            1683.0  1.0199271264913614  \\
            1684.0  1.020006859758407  \\
            1685.0  1.0200858986083696  \\
            1686.0  1.020164246827614  \\
            1687.0  1.0202419081750829  \\
            1688.0  1.0203188863822963  \\
            1689.0  1.0203951851533521  \\
            1690.0  1.020470808164927  \\
            1691.0  1.0205457590662743  \\
            1692.0  1.0206200414792261  \\
            1693.0  1.0206936589981919  \\
            1694.0  1.0207666151901587  \\
            1695.0  1.0208389135946923  \\
            1696.0  1.0209105577239355  \\
            1697.0  1.020981551062609  \\
            1698.0  1.021051897068012  \\
            1699.0  1.021121599170021  \\
            1700.0  1.0211906607710908  \\
            1701.0  1.0212590852462529  \\
            1702.0  1.0213268759431182  \\
            1703.0  1.0213940361818745  \\
            1704.0  1.0214605692552876  \\
            1705.0  1.0215264784287013  \\
            1706.0  1.0215917669400372  \\
            1707.0  1.0216564379997943  \\
            1708.0  1.0217204947910505  \\
            1709.0  1.0217839404694609  \\
            1710.0  1.0218467781632576  \\
            1711.0  1.021909010973252  \\
            1712.0  1.021970641972833  \\
            1713.0  1.0220316742079665  \\
            1714.0  1.0220921106971972  \\
            1715.0  1.022151954431647  \\
            1716.0  1.0222112083750161  \\
            1717.0  1.0222698754635826  \\
            1718.0  1.0223279586062017  \\
            1719.0  1.0223854606843072  \\
            1720.0  1.0224423845519108  \\
            1721.0  1.0224987330356015  \\
            1722.0  1.0225545089345465  \\
            1723.0  1.0226097150204903  \\
            1724.0  1.0226643540377562  \\
            1725.0  1.022718428703245  \\
            1726.0  1.0227719417064345  \\
            1727.0  1.0228248957093815  \\
            1728.0  1.0228772933467203  \\
            1729.0  1.0229291372256626  \\
            1730.0  1.0229804299259986  \\
            1731.0  1.0230311740000957  \\
            1732.0  1.0230813719728995  \\
            1733.0  1.0231310263419338  \\
            1734.0  1.0231801395772995  \\
            1735.0  1.0232287141216758  \\
            1736.0  1.0232767523903195  \\
            1737.0  1.0233242567710656  \\
            1738.0  1.0233712296243267  \\
            1739.0  1.0234176732830935  \\
            1740.0  1.023463590052934  \\
            1741.0  1.0235089822119947  \\
            1742.0  1.0235538520109992  \\
            1743.0  1.0235982016732497  \\
            1744.0  1.023642033394626  \\
            1745.0  1.0236853493435853  \\
            1746.0  1.0237281516611638  \\
            1747.0  1.023770442460974  \\
            1748.0  1.023812223829207  \\
            1749.0  1.023853497824632  \\
            1750.0  1.023894266478596  \\
            1751.0  1.0239345317950235  \\
            1752.0  1.023974295750417  \\
            1753.0  1.0240135602938567  \\
            1754.0  1.0240523273470008  \\
            1755.0  1.0240905988040856  \\
            1756.0  1.024128376531925  \\
            1757.0  1.0241656623699102  \\
            1758.0  1.0242024581300113  \\
            1759.0  1.0242387655967757  \\
            1760.0  1.0242745865273286  \\
            1761.0  1.024309922651373  \\
            1762.0  1.0243447756711899  \\
            1763.0  1.024379147261638  \\
            1764.0  1.024413039070154  \\
            1765.0  1.024446452716753  \\
            1766.0  1.0244793897940263  \\
            1767.0  1.024511851867145  \\
            1768.0  1.0245438404738565  \\
            1769.0  1.0245753571244873  \\
            1770.0  1.0246064033019406  \\
            1771.0  1.0246369804616984  \\
            1772.0  1.02466709003182  \\
            1773.0  1.0246967334129424  \\
            1774.0  1.024725911978281  \\
            1774.3110548205043  1.0247348935455778  \\
            1775.0  1.0247545967875094  \\
            1776.0  1.0247826970122684  \\
            1777.0  1.0248102057448791  \\
            1778.0  1.0248371222325283  \\
            1779.0  1.0248634457374806  \\
            1780.0  1.0248891755370801  \\
            1781.0  1.0249143109237497  \\
            1782.0  1.0249388512049906  \\
            1783.0  1.024962795703383  \\
            1784.0  1.0249861437565857  \\
            1785.0  1.0250088947173361  \\
            1786.0  1.0250310479534508  \\
            1787.0  1.0250526028478248  \\
            1788.0  1.0250735587984314  \\
            1789.0  1.0250939152183234  \\
            1790.0  1.0251136715356322  \\
            1791.0  1.0251328271935674  \\
            1792.0  1.0251513816504176  \\
            1793.0  1.0251693343795505  \\
            1794.0  1.025186684869412  \\
            1795.0  1.0252034326235269  \\
            1796.0  1.0252195771604986  \\
            1797.0  1.0252351180140098  \\
            1798.0  1.0252500547328212  \\
            1799.0  1.0252643868807725  \\
            1800.0  1.0252781140367824  \\
            1801.0  1.0252912357948478  \\
            1802.0  1.0253037517640446  \\
            1803.0  1.0253156615685282  \\
            1804.0  1.0253269648475307  \\
            1805.0  1.0253376612553649  \\
            1806.0  1.0253477504614217  \\
            1807.0  1.0253572321501705  \\
            1808.0  1.0253661060211592  \\
            1809.0  1.0253743717890154  \\
            1810.0  1.0253820291834443  \\
            1811.0  1.0253890779492307  \\
            1812.0  1.0253955178462377  \\
            1813.0  1.025401348649407  \\
            1814.0  1.0254065701487594  \\
            1815.0  1.025411182149394  \\
            1816.0  1.0254151844714894  \\
            1817.0  1.0254185769503017  \\
            1818.0  1.025421359436167  \\
            1819.0  1.025423531794499  \\
            1820.0  1.0254250939057914  \\
            1821.0  1.0254260456656152  \\
            1822.0  1.0254263869846212  \\
            1823.0  1.0254261177885384  \\
            1824.0  1.025425238018175  \\
            1825.0  1.0254237476294172  \\
            1826.0  1.0254216465932304  \\
            1827.0  1.0254189348956588  \\
            1828.0  1.025415612537825  \\
            1829.0  1.025411679535931  \\
            1830.0  1.0254071359212562  \\
            1831.0  1.0254019817401603  \\
            1832.0  1.0253962170540805  \\
            1833.0  1.0253898419395335  \\
            1834.0  1.0253828564881144  \\
            1835.0  1.025375260806497  \\
            1836.0  1.025367055016434  \\
            1837.0  1.0253582392547564  \\
            1838.0  1.0253488136733746  \\
            1839.0  1.0253387784392771  \\
            1840.0  1.0253281337345315  \\
            1841.0  1.025316879756284  \\
            1842.0  1.0253050167167597  \\
            1843.0  1.0252925448432624  \\
            1844.0  1.0252794643781737  \\
            1845.0  1.0252657755789556  \\
            1846.0  1.0252514787181477  \\
            1847.0  1.0252365740833684  \\
            1848.0  1.025221061977315  \\
            1849.0  1.0252049427177636  \\
            1850.0  1.0251882166375692  \\
            1851.0  1.0251708840846647  \\
            1852.0  1.025152945422063  \\
            1853.0  1.0251344010278547  \\
            1854.0  1.025115251295209  \\
            1855.0  1.0250954966323753  \\
            1856.0  1.0250751374626799  \\
            1857.0  1.0250541742245287  \\
            1858.0  1.0250326073714064  \\
            1859.0  1.0250104373718767  \\
            1859.1213306235381  1.025007706465554  \\
            1860.0  1.024987720922238  \\
            1861.0  1.0249645443891726  \\
            1862.0  1.0249409051810816  \\
            1863.0  1.0249167996434727  \\
            1864.0  1.0248922241410694  \\
            1865.0  1.024867175057812  \\
            1866.0  1.0248416487968568  \\
            1867.0  1.0248156417805778  \\
            1868.0  1.024789150450564  \\
            1869.0  1.0247621712676225  \\
            1870.0  1.0247347007117757  \\
            1871.0  1.0247067352822634  \\
            1872.0  1.0246782714975418  \\
            1873.0  1.0246493058952826  \\
            1874.0  1.0246198350323759  \\
            1875.0  1.0245898554849266  \\
            1876.0  1.0245593638482575  \\
            1877.0  1.024528356736907  \\
            1878.0  1.0244968307846303  \\
            1879.0  1.0244647826443996  \\
            1880.0  1.0244322089884028  \\
            1881.0  1.0243991065080453  \\
            1882.0  1.0243654719139483  \\
            1883.0  1.0243313019359501  \\
            1884.0  1.024296593323105  \\
            1885.0  1.0242613428436842  \\
            1886.0  1.0242255472851753  \\
            1887.0  1.0241892034542823  \\
            1888.0  1.0241523081769266  \\
            1889.0  1.024114858298245  \\
            1890.0  1.0240768506825915  \\
            1891.0  1.024038282213536  \\
            1892.0  1.0239991497938663  \\
            1893.0  1.0239594503455856  \\
            1894.0  1.0239191808099135  \\
            1895.0  1.023878338147287  \\
            1896.0  1.023836919337359  \\
            1897.0  1.0237949213789992  \\
            1898.0  1.023752341290294  \\
            1899.0  1.0237091761085462  \\
            1900.0  1.0236654228902744  \\
            1901.0  1.0236210787112154  \\
            1902.0  1.023576140666321  \\
            1903.0  1.0235306058697606  \\
            1904.0  1.0234844714549192  \\
            1905.0  1.023437734574399  \\
            1906.0  1.023390392400019  \\
            1907.0  1.0233424421228137  \\
            1908.0  1.023293880953035  \\
            1909.0  1.0232447061201513  \\
            1910.0  1.023194914872847  \\
            1911.0  1.023144504479024  \\
            1912.0  1.0230934722257996  \\
            1913.0  1.0230418154195084  \\
            1914.0  1.0229895313857014  \\
            1915.0  1.022936617469146  \\
            1916.0  1.0228830710338266  \\
            1917.0  1.0228288894629431  \\
            1918.0  1.0227740701589134  \\
            1919.0  1.0227186105433705  \\
            1920.0  1.0226625080571652  \\
            1921.0  1.022605760160364  \\
            1922.0  1.0225483643322502  \\
            1923.0  1.0224903180713236  \\
            1924.0  1.0224316188953007  \\
            1925.0  1.0223722643411146  \\
            1926.0  1.0223122519649148  \\
            1927.0  1.0222515793420672  \\
            1928.0  1.0221902440671544  \\
            1929.0  1.0221282437539754  \\
            1930.0  1.0220655760355464  \\
            1931.0  1.022002238564099  \\
            1932.0  1.0219382290110826  \\
            1933.0  1.0218735450671619  \\
            1934.0  1.0218081844422193  \\
            1935.0  1.0217421448653528  \\
            1936.0  1.0216754240848778  \\
            1937.0  1.0216080198683255  \\
            1938.0  1.0215399300024441  \\
            1939.0  1.0214711522931983  \\
            1940.0  1.021401684565769  \\
            1941.0  1.0213315246645538  \\
            1942.0  1.0212606704531673  \\
            1943.0  1.0211891198144403  \\
            1944.0  1.02111687065042  \\
            1945.0  1.02104392088237  \\
            1946.0  1.0209702684507713  \\
            1947.0  1.0208959113153204  \\
            1948.0  1.020820847454931  \\
            1949.0  1.0207450748677331  \\
            1950.0  1.0206685915710734  \\
            1951.0  1.020591395601515  \\
            1952.0  1.0205134850148376  \\
            1953.0  1.0204348578860376  \\
            1954.0  1.0203555123093275  \\
            1955.0  1.020275446398137  \\
            1956.0  1.0201946582851118  \\
            1957.0  1.0201131461221142  \\
            1958.0  1.0200309080802235  \\
            1959.0  1.019947942349735  \\
            1960.0  1.0198642471401607  \\
            1960.1090131867547  1.019855079087257  \\
            1961.0  1.019779856581236  \\
            1962.0  1.0196948279086142  \\
            1963.0  1.0196091683183313  \\
            1964.0  1.0195228845811959  \\
            1965.0  1.019435983563748  \\
            1966.0  1.019348472228259  \\
            1967.0  1.0192603576327315  \\
            1968.0  1.0191716469308996  \\
            1969.0  1.019082347372228  \\
            1970.0  1.0189924663019136  \\
            1971.0  1.0189020111608844  \\
            1972.0  1.0188109894857993  \\
            1973.0  1.018719408909049  \\
            1974.0  1.0186272771587552  \\
            1975.0  1.0185346020587709  \\
            1976.0  1.0184413915286805  \\
            1977.0  1.0183476535837999  \\
            1978.0  1.0182533963351759  \\
            1979.0  1.018158627989587  \\
            1980.0  1.0180633568495427  \\
            1981.0  1.0179675913132842  \\
            1982.0  1.0178713398747832  \\
            1983.0  1.0177746111237438  \\
            1984.0  1.0176774137456006  \\
            1985.0  1.0175797565215199  \\
            1986.0  1.0174816483283993  \\
            1987.0  1.0173830981388672  \\
            1988.0  1.017284115021284  \\
            1989.0  1.017184708139741  \\
            1990.0  1.017084886754061  \\
            1991.0  1.0169846602197983  \\
            1992.0  1.0168840379882373  \\
            1993.0  1.0167830296063958  \\
            1994.0  1.0166816447170213  \\
            1995.0  1.0165798930585928  \\
            1996.0  1.016477784465321  \\
            1997.0  1.016375328867148  \\
            1998.0  1.0162725362897467  \\
            1999.0  1.016169416854522  \\
            2000.0  1.016065980778609  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d138d05d-dd71-4e57-8a7c-583b003ad2e9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.7875281087337161  \\
            0.0023758158406740593  0.7875281087337304  \\
            0.02613397424741465  0.7875281087525813  \\
            0.2637155583148205  0.7875281281129585  \\
            1.0  0.7875291643970793  \\
            2.0  0.7875365422881608  \\
            2.1384520977334525  0.7875384155683433  \\
            3.0  0.7875565223810771  \\
            4.0  0.787595335011915  \\
            5.0  0.7876591390797436  \\
            6.0  0.7877540037671275  \\
            6.801672947663384  0.787856521120169  \\
            7.0  0.7878859075396369  \\
            8.0  0.788060714341797  \\
            9.0  0.788284197361926  \\
            10.0  0.7885619995654363  \\
            11.0  0.7888996153166518  \\
            12.0  0.789302390378808  \\
            13.0  0.7897755219140528  \\
            14.0  0.7903240584834452  \\
            14.01835331332952  0.7903348616493849  \\
            15.0  0.7909528755413554  \\
            16.0  0.791666692944216  \\
            17.0  0.7924700765559771  \\
            18.0  0.7933674044932463  \\
            19.0  0.794362867116064  \\
            20.0  0.7954604670279047  \\
            21.0  0.7966640190756771  \\
            22.0  0.7979771503497226  \\
            23.0  0.7994033001838171  \\
            23.28259420349719  0.7998272568576013  \\
            24.0  0.8009457104926819  \\
            25.0  0.8026074344178721  \\
            26.0  0.8043913727805636  \\
            27.0  0.8063002320611041  \\
            28.0  0.8083365224174305  \\
            29.0  0.8105025576850678  \\
            30.0  0.8128004553771302  \\
            31.0  0.8152321366843199  \\
            32.0  0.817799326474928  \\
            33.0  0.820503553294834  \\
            34.0  0.8233461493675068  \\
            35.0  0.8263282505940028  \\
            35.72465371437413  0.8285769573845492  \\
            36.0  0.8294507935820955  \\
            37.0  0.8327144962971416  \\
            38.0  0.8361199833842967  \\
            39.0  0.8396677108016517  \\
            40.0  0.8433579355951784  \\
            41.0  0.8471907158987299  \\
            42.0  0.8511659109340406  \\
            43.0  0.855283181010726  \\
            44.0  0.8595419875262832  \\
            45.0  0.86394159296609  \\
            46.0  0.8684810609034058  \\
            47.0  0.8731592559993716  \\
            48.0  0.8779748440030088  \\
            49.0  0.8829262917512207  \\
            50.0  0.8880118671687913  \\
            51.0  0.8932296392683867  \\
            52.0  0.8985774781505532  \\
            52.438289840625025  0.9009617884253676  \\
            53.0  0.9040530723820861  \\
            54.0  0.9096539937397019  \\
            55.0  0.9153775702790476  \\
            56.0  0.9212209271618266  \\
            57.0  0.92718099595877  \\
            58.0  0.933254514649638  \\
            59.0  0.9394380276232184  \\
            60.0  0.9457278856773279  \\
            61.0  0.9521202460188114  \\
            62.0  0.9586110722635424  \\
            63.0  0.965196134436422  \\
            64.0  0.9718710089713809  \\
            65.0  0.9786310787113771  \\
            66.0  0.9854715329083974  \\
            67.0  0.9923873672234576  \\
            68.0  0.9993733837265995  \\
            69.0  1.0064241908968967  \\
            70.0  1.0135342036224484  \\
            71.0  1.0206976432003845  \\
            71.94291023338491  1.0274956984092884  \\
            72.0  1.0279085396094128  \\
            73.0  1.035161440460932  \\
            74.0  1.0424503932379836  \\
            75.0  1.0497687325000962  \\
            76.0  1.0571097584140372  \\
            77.0  1.0644667367538103  \\
            78.0  1.0718328989006587  \\
            79.0  1.0792014418430624  \\
            80.0  1.0865655281767401  \\
            81.0  1.0939182861046473  \\
            82.0  1.1012528094369785  \\
            83.0  1.1085621575911657  \\
            84.0  1.1158393555918786  \\
            85.0  1.1230773940710246  \\
            86.0  1.13026922926775  \\
            87.0  1.1374077830284377  \\
            88.0  1.1444859428067096  \\
            89.0  1.1514965616634238  \\
            90.0  1.1584324582666796  \\
            91.0  1.1652864168918098  \\
            92.0  1.172051187421388  \\
            92.83141613233487  1.1776023915461926  \\
            93.0  1.1787195313851866  \\
            94.0  1.185286150393495  \\
            95.0  1.1917447255927405  \\
            96.0  1.1980880522509694  \\
            97.0  1.2043092047249098  \\
            98.0  1.210401536459969  \\
            99.0  1.216358679990235  \\
            100.0  1.2221745469384766  \\
            101.0  1.2278433280161418  \\
            102.0  1.2333594930233607  \\
            103.0  1.2387177908489417  \\
            104.0  1.2439132494703755  \\
            105.0  1.248941175953832  \\
            106.0  1.2537971564541617  \\
            107.0  1.2584770562148957  \\
            108.0  1.2629770195682448  \\
            109.0  1.2672934699351008  \\
            110.0  1.2714231098250361  \\
            111.0  1.2753629208363024  \\
            112.0  1.2791101636558324  \\
            113.0  1.28266237805924  \\
            114.0  1.2860173829108175  \\
            115.0  1.2891732761635397  \\
            116.0  1.2921284348590591  \\
            116.97949467671228  1.2948270992121  \\
            117.0  1.2948815151270565  \\
            118.0  1.2974315225761202  \\
            119.0  1.299778006561886  \\
            120.0  1.3019208309179202  \\
            121.0  1.303860103299157  \\
            122.0  1.3055961751818996  \\
            123.0  1.3071296418638199  \\
            124.0  1.3084613424639575  \\
            125.0  1.309592359922722  \\
            126.0  1.31052402100189  \\
            127.0  1.3112578962846084  \\
            128.0  1.311795800175391  \\
            129.0  1.3121397909001216  \\
            130.0  1.3122921705060513  \\
            131.0  1.3122554848618009  \\
            132.0  1.3120325236573591  \\
            133.0  1.311626320404084  \\
            134.0  1.3110401524347006  \\
            135.0  1.3102775409033045  \\
            136.0  1.3093422507853585  \\
            137.0  1.3082382908776944  \\
            138.0  1.3069699137985131  \\
            139.0  1.305541615987383  \\
            140.0  1.303958137705242  \\
            141.0  1.3022244630343964  \\
            142.0  1.300345819878521  \\
            143.0  1.2983276799626586  \\
            144.0  1.2961757588332217  \\
            144.27342596453556  1.2955648576101824  \\
            145.0  1.2938941196440785  \\
            146.0  1.2914837136710549  \\
            147.0  1.2889500535186107  \\
            148.0  1.2862988324780007  \\
            149.0  1.2835356597843712  \\
            150.0  1.280666060616758  \\
            151.0  1.2776954760980874  \\
            152.0  1.2746292632951761  \\
            153.0  1.2714726952187319  \\
            154.0  1.2682309608233522  \\
            155.0  1.2649091650075253  \\
            156.0  1.2615123286136298  \\
            157.0  1.2580453884279343  \\
            158.0  1.254513197180599  \\
            159.0  1.250920523545673  \\
            160.0  1.2472720521410972  \\
            161.0  1.2435723835287018  \\
            162.0  1.239826034214208  \\
            163.0  1.2360374366472278  \\
            164.0  1.2322109392212626  \\
            165.0  1.228350806273705  \\
            166.0  1.2244612180858379  \\
            167.0  1.2205462708828345  \\
            168.0  1.2166099768337582  \\
            169.0  1.2126562640515641  \\
            170.0  1.2086889765930955  \\
            171.0  1.2047118744590877  \\
            172.0  1.2007286335941667  \\
            173.0  1.1967428458868468  \\
            174.0  1.1927580191695362  \\
            175.0  1.18877757721853  \\
            176.0  1.1848048597540162  \\
            176.60138867079132  1.1824207949312804  \\
            177.0  1.1808430406196795  \\
            178.0  1.1768945077281219  \\
            179.0  1.172962086426187  \\
            180.0  1.1690486740082036  \\
            181.0  1.1651570567042178  \\
            182.0  1.161289909679991  \\
            183.0  1.1574497970370021  \\
            184.0  1.1536391718124457  \\
            185.0  1.1498603759792334  \\
            186.0  1.1461156404459925  \\
            187.0  1.1424070850570678  \\
            188.0  1.13873671859252  \\
            189.0  1.135106438768126  \\
            190.0  1.13151803223538  \\
            191.0  1.1279731745814916  \\
            192.0  1.1244734303293877  \\
            193.0  1.1210202529377111  \\
            194.0  1.1176149848008217  \\
            195.0  1.1142588572487957  \\
            196.0  1.1109529905474247  \\
            197.0  1.1076983938982183  \\
            198.0  1.1044959654384017  \\
            199.0  1.1013464922409169  \\
            200.0  1.098250650314422  \\
            201.0  1.095209004603292  \\
            202.0  1.0922220089876182  \\
            203.0  1.089290006283208  \\
            204.0  1.0864132282415853  \\
            205.0  1.0835917955499914  \\
            205.2290919070567  1.0829532233335828  \\
            206.0  1.0808265409441429  \\
            207.0  1.0781193642093874  \\
            208.0  1.0754703847308575  \\
            209.0  1.072879568815488  \\
            210.0  1.0703468003818764  \\
            211.0  1.0678718809602847  \\
            212.0  1.0654545296926385  \\
            213.0  1.0630943833325273  \\
            214.0  1.0607909962452042  \\
            215.0  1.0585438404075862  \\
            216.0  1.056352305408254  \\
            217.0  1.0542156984474522  \\
            218.0  1.0521332443370897  \\
            219.0  1.0501040855007382  \\
            220.0  1.0481272819736338  \\
            221.0  1.0462018114026765  \\
            222.0  1.04432656904643  \\
            223.0  1.0425003677751217  \\
            224.0  1.0407219380706427  \\
            225.0  1.0389899280265482  \\
            226.0  1.0373029033480567  \\
            227.0  1.0356593473520517  \\
            228.0  1.0340576609670786  \\
            229.0  1.0324961627333484  \\
            230.0  1.030973088802735  \\
            231.0  1.029486592938776  \\
            232.0  1.0280347465166735  \\
            233.0  1.0266155385232925  \\
            234.0  1.0252268755571632  \\
            235.0  1.023866581828478  \\
            236.0  1.0225323991590933  \\
            237.0  1.0212219869825312  \\
            238.0  1.0199329223439746  \\
            239.0  1.018662699900273  \\
            239.63062348827083  1.0178701923491584  \\
            240.0  1.0174091390025748  \\
            241.0  1.0161743006297808  \\
            242.0  1.0149577458596404  \\
            243.0  1.0137579646605068  \\
            244.0  1.0125734908053525  \\
            245.0  1.0114029018717718  \\
            246.0  1.010244819241978  \\
            247.0  1.0090979081028053  \\
            248.0  1.0079608774457083  \\
            249.0  1.0068324800667618  \\
            250.0  1.005711512566661  \\
            251.0  1.0045968153507214  \\
            252.0  1.0034872726288788  \\
            253.0  1.0023818124156898  \\
            254.0  1.0012794065303303  \\
            255.0  1.0001790705965974  \\
            256.0  0.9990798640429087  \\
            257.0  0.9979808901023015  \\
            258.0  0.9968812958124338  \\
            259.0  0.9957802720155837  \\
            260.0  0.9946770533586499  \\
            261.0  0.9935709182931511  \\
            262.0  0.992461189075227  \\
            263.0  0.991347231765637  \\
            264.0  0.9902284562297612  \\
            265.0  0.9891043161375995  \\
            266.0  0.9879743089637728  \\
            267.0  0.9868379759875221  \\
            268.0  0.9856949022927086  \\
            269.0  0.9845447167678142  \\
            269.8374196785003  0.9835758178583323  \\
            270.0  0.9833870986076879  \\
            271.0  0.9822220660293524  \\
            272.0  0.9810495041104859  \\
            273.0  0.9798691545351685  \\
            274.0  0.9786807933695579  \\
            275.0  0.9774842310618891  \\
            276.0  0.976279312442473  \\
            277.0  0.9750659167236991  \\
            278.0  0.9738439575000327  \\
            279.0  0.9726133827480171  \\
            280.0  0.9713741748262721  \\
            281.0  0.9701263504754948  \\
            282.0  0.9688699608184596  \\
            283.0  0.9676050913600172  \\
            284.0  0.9663318619870962  \\
            285.0  0.9650504269687022  \\
            286.0  0.9637609749559176  \\
            287.0  0.9624637289819017  \\
            288.0  0.9611589464618913  \\
            289.0  0.9598469191931999  \\
            290.0  0.9585279733552186  \\
            291.0  0.957202469509415  \\
            292.0  0.9558708025993343  \\
            293.0  0.9545334019505982  \\
            294.0  0.9531907312709061  \\
            295.0  0.9518432886500341  \\
            296.0  0.9504916065598351  \\
            297.0  0.9491362518542401  \\
            298.0  0.9477778257692557  \\
            299.0  0.9464169639229673  \\
            300.0  0.9450543363155357  \\
            301.0  0.9436906473291999  \\
            302.0  0.9423266357282755  \\
            303.0  0.9409630746591554  \\
            304.0  0.9396007716503092  \\
            305.0  0.9382405686122844  \\
            305.96479175483705  0.9369310668299851  \\
            306.0  0.9368833408797795  \\
            307.0  0.9355291206762638  \\
            308.0  0.934177868215154  \\
            309.0  0.9328302139988046  \\
            310.0  0.9314867825966952  \\
            311.0  0.9301481926454299  \\
            312.0  0.9288150568487383  \\
            313.0  0.9274879819774751  \\
            314.0  0.9261675688696194  \\
            315.0  0.9248544124302756  \\
            316.0  0.9235491016316729  \\
            317.0  0.9222522195131663  \\
            318.0  0.9209643431812345  \\
            319.0  0.9196860438094823  \\
            320.0  0.918417886638639  \\
            321.0  0.9171604309765585  \\
            322.0  0.915914230198221  \\
            323.0  0.9146798317457301  \\
            324.0  0.9134577771283153  \\
            325.0  0.9122486019223311  \\
            326.0  0.9110528357712566  \\
            327.0  0.9098710023856963  \\
            328.0  0.9087036195433794  \\
            329.0  0.9075511990891602  \\
            330.0  0.9064142469350178  \\
            331.0  0.9052932630600568  \\
            332.0  0.9041887415105063  \\
            333.0  0.9031011703997204  \\
            334.0  0.9020310319081786  \\
            335.0  0.9009788022834849  \\
            336.0  0.8999449518403688  \\
            337.0  0.8989299449606842  \\
            338.0  0.8979342400934107  \\
            339.0  0.8969582897546524  \\
            340.0  0.8960025405276381  \\
            341.0  0.8950674330627225  \\
            342.0  0.8941534020773844  \\
            343.0  0.8932608763562283  \\
            344.0  0.8923902787509831  \\
            345.0  0.8915420261805032  \\
            346.0  0.8907165296307673  \\
            347.0  0.8899141941548802  \\
            348.0  0.8891354188730705  \\
            349.0  0.8883805969726924  \\
            349.602165763855  0.8879377860908136  \\
            350.0  0.887650028452088  \\
            351.0  0.8869432491403135  \\
            352.0  0.8862603447778497  \\
            353.0  0.8856015833066601  \\
            354.0  0.8849672203475992  \\
            355.0  0.8843574992004132  \\
            356.0  0.8837726508437399  \\
            357.0  0.8832128939351083  \\
            358.0  0.8826784348109389  \\
            359.0  0.8821694674865438  \\
            360.0  0.8816861736561268  \\
            361.0  0.8812287226927824  \\
            362.0  0.8807972716484976  \\
            363.0  0.88039196525415  \\
            364.0  0.8800129359195091  \\
            365.0  0.8796603037332357  \\
            366.0  0.8793341764628824  \\
            367.0  0.8790346495548927  \\
            368.0  0.878761806134602  \\
            369.0  0.8785157170062373  \\
            370.0  0.8782964406529166  \\
            371.0  0.8781040232366495  \\
            372.0  0.8779384985983374  \\
            373.0  0.877799888257773  \\
            374.0  0.8776882014136403  \\
            375.0  0.8776034349435149  \\
            376.0  0.8775455734038637  \\
            377.0  0.8775145890300456  \\
            378.0  0.8775104417363103  \\
            379.0  0.8775330791157995  \\
            380.0  0.8775824364405459  \\
            381.0  0.877658436661474  \\
            382.0  0.8777609904083999  \\
            383.0  0.8778899959900306  \\
            384.0  0.8780453393939653  \\
            385.0  0.878226894286694  \\
            386.0  0.8784345220135987  \\
            387.0  0.8786680715989524  \\
            388.0  0.8789273797459201  \\
            389.0  0.8792122708365577  \\
            389.5603147346358  0.8793830130699016  \\
            390.0  0.8795224770943327  \\
            391.0  0.8798572278466574  \\
            392.0  0.8802163142733783  \\
            393.0  0.880599665804866  \\
            394.0  0.8810072138678837  \\
            395.0  0.8814388918855878  \\
            396.0  0.8818946352775278  \\
            397.0  0.8823743814596464  \\
            398.0  0.8828780698442801  \\
            399.0  0.8834056418401575  \\
            400.0  0.8839570408524009  \\
            401.0  0.8845322122825262  \\
            402.0  0.8851311035284418  \\
            403.0  0.8857536639844499  \\
            404.0  0.8863998450412449  \\
            405.0  0.8870696000859155  \\
            406.0  0.8877628845019431  \\
            407.0  0.888479655669202  \\
            408.0  0.88921987296396  \\
            409.0  0.8899834977588782  \\
            410.0  0.8907704934230105  \\
            411.0  0.8915808253218044  \\
            412.0  0.8924144608171  \\
            413.0  0.8932713692671311  \\
            414.0  0.8941515220265247  \\
            415.0  0.8950548924463003  \\
            416.0  0.8959814558738716  \\
            417.0  0.8969311896530445  \\
            418.0  0.8979040731240188  \\
            419.0  0.8989000876233869  \\
            420.0  0.899919216484135  \\
            421.0  0.9009614450356418  \\
            422.0  0.9020267606036799  \\
            423.0  0.9031151525104144  \\
            424.0  0.9042266120744038  \\
            425.0  0.9053611326106  \\
            426.0  0.9065187094303478  \\
            427.0  0.9076993398413857  \\
            428.0  0.9089030231478449  \\
            429.0  0.9101297606502492  \\
            430.0  0.9113795556455166  \\
            431.0  0.9126524134269585  \\
            432.0  0.913948341284278  \\
            433.0  0.9152673485035726  \\
            434.0  0.9166094463673328  \\
            435.0  0.917974648154442  \\
            435.4030158962699  0.9185313814827598  \\
            436.0  0.9193627830909137  \\
            437.0  0.920773028991882  \\
            438.0  0.9222051558872861  \\
            439.0  0.9236589937763062  \\
            440.0  0.925134351744096  \\
            441.0  0.9266310179617828  \\
            442.0  0.9281487596864677  \\
            443.0  0.9296873232612252  \\
            444.0  0.9312464341151041  \\
            445.0  0.9328257967631264  \\
            446.0  0.934425094806288  \\
            447.0  0.9360439909315583  \\
            448.0  0.9376821269118808  \\
            449.0  0.939339123606172  \\
            450.0  0.9410145809593228  \\
            451.0  0.9427080780021972  \\
            452.0  0.9444191728516335  \\
            453.0  0.9461474027104432  \\
            454.0  0.9478922838674119  \\
            455.0  0.9496533116972982  \\
            456.0  0.9514299606608354  \\
            457.0  0.9532216843047293  \\
            458.0  0.9550279152616606  \\
            459.0  0.9568480652502831  \\
            460.0  0.9586815250752243  \\
            461.0  0.960527664627085  \\
            462.0  0.9623858328824405  \\
            463.0  0.9642553579038393  \\
            464.0  0.9661355468398036  \\
            465.0  0.9680256859248296  \\
            466.0  0.9699250404793869  \\
            467.0  0.9718328549099188  \\
            468.0  0.973748352708842  \\
            469.0  0.9756707364545479  \\
            470.0  0.9775991878114004  \\
            471.0  0.9795328675297384  \\
            472.0  0.9814709154458726  \\
            472.9143423976823  0.9832460290875201  \\
            473.0  0.9834124550415545  \\
            474.0  0.9853572966972844  \\
            475.0  0.9873050197982752  \\
            476.0  0.9892546863249024  \\
            477.0  0.9912053669598866  \\
            478.0  0.9931561410882931  \\
            479.0  0.9951060967975315  \\
            480.0  0.9970543308773571  \\
            481.0  0.9989999488198688  \\
            482.0  1.0009420648195115  \\
            483.0  1.0028798017730738  \\
            484.0  1.00481229127969  \\
            485.0  1.0067386736408381  \\
            486.0  1.0086580978603419  \\
            487.0  1.0105697216443694  \\
            488.0  1.0124727114014331  \\
            489.0  1.0143662422423914  \\
            490.0  1.0162494979804462  \\
            491.0  1.0181216711311445  \\
            492.0  1.0199819629123785  \\
            493.0  1.021829583244385  \\
            494.0  1.0236637507497452  \\
            495.0  1.0254836927533857  \\
            496.0  1.0272886452825771  \\
            497.0  1.0290778530669353  \\
            498.0  1.0308505695384211  \\
            499.0  1.0326060568313393  \\
            500.0  1.0343435857823402  \\
            501.0  1.036062435930419  \\
            502.0  1.0377618955169146  \\
            503.0  1.0394412614855115  \\
            504.0  1.041099839482239  \\
            505.0  1.0427369438554712  \\
            506.0  1.0443518976559265  \\
            507.0  1.045944032636668  \\
            508.0  1.0475126892531044  \\
            509.0  1.0490572166629883  \\
            510.0  1.0505769727264176  \\
            511.0  1.0520713240058346  \\
            512.0  1.0535396457660269  \\
            513.0  1.054981321974126  \\
            514.0  1.056395745299609  \\
            515.0  1.0577823171142968  \\
            516.0  1.0591404474923567  \\
            517.0  1.0604695552102992  \\
            518.0  1.0617690677469798  \\
            519.0  1.0630384212836002  \\
            520.0  1.0642770607037042  \\
            521.0  1.0654844395931835  \\
            522.0  1.0666600202402718  \\
            522.8921608019158  1.0676815570667595  \\
            523.0  1.0678032846638266  \\
            524.0  1.0689148743618968  \\
            525.0  1.0699951703089683  \\
            526.0  1.071043843291706  \\
            527.0  1.0720605897359168  \\
            528.0  1.0730451317065484  \\
            529.0  1.0739972169076908  \\
            530.0  1.0749166186825756  \\
            531.0  1.0758031360135762  \\
            532.0  1.0766565935222077  \\
            533.0  1.077476841469126  \\
            534.0  1.0782637557541304  \\
            535.0  1.0790172379161604  \\
            536.0  1.0797372151332978  \\
            537.0  1.0804236402227663  \\
            538.0  1.0810764916409308  \\
            539.0  1.081695773483298  \\
            540.0  1.0822815154845165  \\
            541.0  1.0828337730183766  \\
            542.0  1.08335262709781  \\
            543.0  1.0838381843748905  \\
            544.0  1.0842905771408333  \\
            545.0  1.0847099633259953  \\
            546.0  1.0850965264998753  \\
            547.0  1.0854504758711132  \\
            548.0  1.0857720462874918  \\
            549.0  1.0860614982359342  \\
            550.0  1.0863191178425062  \\
            551.0  1.0865452168724148  \\
            552.0  1.0867401327300086  \\
            553.0  1.0869042284587784  \\
            554.0  1.0870378927413564  \\
            555.0  1.0871415398995163  \\
            556.0  1.0872156098941737  \\
            557.0  1.087260568325386  \\
            558.0  1.0872769064323522  \\
            559.0  1.0872651410934127  \\
            560.0  1.0872258148260499  \\
            561.0  1.0871594957868884  \\
            562.0  1.0870667777716931  \\
            563.0  1.086948280215372  \\
            564.0  1.0868046481919742  \\
            564.7545116644167  1.0866800463181023  \\
            565.0  1.0866364934678274  \\
            566.0  1.0864431492029298  \\
            567.0  1.0862246882393587  \\
            568.0  1.08598172853095  \\
            569.0  1.085714883190658  \\
            570.0  1.085424760490554  \\
            571.0  1.0851119638618278  \\
            572.0  1.0847770918947863  \\
            573.0  1.084420738338855  \\
            574.0  1.084043492102577  \\
            575.0  1.0836459372536122  \\
            576.0  1.08322865301874  \\
            577.0  1.0827922137838564  \\
            578.0  1.0823371890939755  \\
            579.0  1.0818641436532292  \\
            580.0  1.0813736373248675  \\
            581.0  1.0808662251312577  \\
            582.0  1.0803424572538853  \\
            583.0  1.0798028790333534  \\
            584.0  1.0792480309693833  \\
            585.0  1.0786784487208132  \\
            586.0  1.0780946631056  \\
            587.0  1.0774972001008183  \\
            588.0  1.0768865808426602  \\
            589.0  1.0762633216264355  \\
            590.0  1.0756279339065722  \\
            591.0  1.0749809242966157  \\
            592.0  1.07432279456923  \\
            593.0  1.0736540416561957  \\
            594.0  1.0729751576484123  \\
            595.0  1.0722866297958964  \\
            596.0  1.0715889405077828  \\
            597.0  1.0708825673523237  \\
            598.0  1.0701679830568895  \\
            599.0  1.0694456555079686  \\
            600.0  1.0687160477511666  \\
            601.0  1.0679796179912069  \\
            602.0  1.0672368195919315  \\
            603.0  1.0664881010762997  \\
            604.0  1.065733906126388  \\
            605.0  1.064974673583392  \\
            606.0  1.0642108374476242  \\
            607.0  1.063442826878515  \\
            608.0  1.0626710661946128  \\
            609.0  1.0618959748735837  \\
            610.0  1.0611179675522118  \\
            611.0  1.0603374540263988  \\
            612.0  1.059554839251164  \\
            613.0  1.0587705233406453  \\
            614.0  1.057984901568097  \\
            615.0  1.057198364365893  \\
            616.0  1.0564112973255237  \\
            617.0  1.0556240811975977  \\
            618.0  1.0548370918918415  \\
            619.0  1.054050700477099  \\
            620.0  1.0532652731813326  \\
            620.4832808676595  1.0528861441606345  \\
            621.0  1.0524809537288335  \\
            622.0  1.0516968408073348  \\
            623.0  1.0509130015250951  \\
            624.0  1.0501296751999931  \\
            625.0  1.0493470863653511  \\
            626.0  1.0485654447699329  \\
            627.0  1.0477849453779458  \\
            628.0  1.0470057683690392  \\
            629.0  1.0462280791383056  \\
            630.0  1.0454520282962794  \\
            631.0  1.0446777516689378  \\
            632.0  1.043905370297701  \\
            633.0  1.0431349904394318  \\
            634.0  1.0423667035664348  \\
            635.0  1.041600586366458  \\
            636.0  1.0408367007426915  \\
            637.0  1.0400750938137684  \\
            638.0  1.0393157979137642  \\
            639.0  1.0385588305921971  \\
            640.0  1.0378041946140275  \\
            641.0  1.037051877959659  \\
            642.0  1.0363018538249373  \\
            643.0  1.0355540806211512  \\
            644.0  1.0348085019750315  \\
            645.0  1.0340650467287518  \\
            646.0  1.0333236289399288  \\
            647.0  1.032584147881621  \\
            648.0  1.0318464880423301  \\
            649.0  1.031110519126  \\
            650.0  1.0303760960520174  \\
            651.0  1.0296430589552117  \\
            652.0  1.028911233185855  \\
            653.0  1.0281804293096612  \\
            654.0  1.0274504431077875  \\
            655.0  1.0267210555768338  \\
            656.0  1.0259920329288421  \\
            657.0  1.0252631265912977  \\
            658.0  1.0245340732071273  \\
            659.0  1.0238045946347014  \\
            660.0  1.0230743979478327  \\
            661.0  1.0223431754357761  \\
            662.0  1.02161060460323  \\
            663.0  1.0208763481703342  \\
            663.2088369707297  1.0207227630684146  \\
            664.0  1.0201407972503664  \\
            665.0  1.0194053014985918  \\
            666.0  1.0186697992089033  \\
            667.0  1.0179341855333297  \\
            668.0  1.0171983624817993  \\
            669.0  1.0164622389221398  \\
            670.0  1.0157257305800786  \\
            671.0  1.0149887600392422  \\
            672.0  1.0142512567411568  \\
            673.0  1.0135131569852478  \\
            674.0  1.0127744039288398  \\
            675.0  1.012034947587158  \\
            676.0  1.0112947448333254  \\
            677.0  1.0105537593983656  \\
            678.0  1.0098119618712014  \\
            679.0  1.009069329698655  \\
            680.0  1.0083258471854475  \\
            681.0  1.0075815054942003  \\
            682.0  1.0068363026454343  \\
            683.0  1.0060902435175685  \\
            684.0  1.0053433398469227  \\
            685.0  1.0045956102277156  \\
            686.0  1.0038470801120656  \\
            687.0  1.00309778180999  \\
            688.0  1.0023477544894062  \\
            689.0  1.0015970441761306  \\
            690.0  1.000845703753879  \\
            691.0  1.0000937929642673  \\
            692.0  0.9993413784068098  \\
            693.0  0.9985885335389212  \\
            694.0  0.9978353386759149  \\
            695.0  0.9970818809910045  \\
            696.0  0.9963282545153022  \\
            697.0  0.9955745601378202  \\
            698.0  0.9948209056054699  \\
            699.0  0.9940674055230625  \\
            700.0  0.9933141813533081  \\
            701.0  0.9925613614168164  \\
            702.0  0.9918090808920967  \\
            703.0  0.9910574818155582  \\
            704.0  0.9903067130815083  \\
            705.0  0.989556930442155  \\
            706.0  0.9888082965076054  \\
            707.0  0.9880609807458651  \\
            708.0  0.9873151594828411  \\
            709.0  0.9865710159023379  \\
            710.0  0.9858287400460607  \\
            711.0  0.9850885288136136  \\
            712.0  0.9843505859625001  \\
            713.0  0.9836151221081232  \\
            714.0  0.9828823547237858  \\
            715.0  0.9821525081406893  \\
            716.0  0.9814258135479358  \\
            717.0  0.9807025089925255  \\
            717.9295792464434  0.9800333948195957  \\
            718.0  0.9799828386557992  \\
            719.0  0.9792668753142183  \\
            720.0  0.9785546861749257  \\
            721.0  0.9778464538796606  \\
            722.0  0.9771423604262385  \\
            723.0  0.9764425871685496  \\
            724.0  0.9757473148165603  \\
            725.0  0.9750567234363117  \\
            726.0  0.9743709924499206  \\
            727.0  0.9736903006355795  \\
            728.0  0.973014826127556  \\
            729.0  0.9723447464161932  \\
            730.0  0.9716802383479097  \\
            731.0  0.9710214781251996  \\
            732.0  0.970368641306632  \\
            733.0  0.9697219028068521  \\
            734.0  0.96908143689658  \\
            735.0  0.9684474172026116  \\
            736.0  0.9678200167078176  \\
            737.0  0.9671994077511451  \\
            738.0  0.9665857620276158  \\
            739.0  0.9659792505883272  \\
            740.0  0.965380043840452  \\
            741.0  0.9647883115472388  \\
            742.0  0.9642042228280111  \\
            743.0  0.963627946158168  \\
            744.0  0.9630596493691843  \\
            745.0  0.9624994996486098  \\
            746.0  0.9619476635400702  \\
            747.0  0.961404306943266  \\
            748.0  0.9608695951139736  \\
            749.0  0.9603436926640451  \\
            750.0  0.9598267635614071  \\
            751.0  0.9593189711300625  \\
            752.0  0.9588204780500893  \\
            753.0  0.9583314463576409  \\
            754.0  0.9578520374449461  \\
            755.0  0.9573824120603095  \\
            756.0  0.9569227303081104  \\
            757.0  0.9564731516488041  \\
            758.0  0.9560338348989216  \\
            759.0  0.9556049382310685  \\
            760.0  0.9551866191739262  \\
            761.0  0.9547790346122517  \\
            762.0  0.9543823407868776  \\
            762.2874057858218  0.9542703654799773  \\
            763.0  0.9539965365646665  \\
            764.0  0.953621330873349  \\
            765.0  0.9532568278679427  \\
            766.0  0.952903152084426  \\
            767.0  0.9525604232240213  \\
            768.0  0.9522287561531948  \\
            769.0  0.9519082609036564  \\
            770.0  0.9515990426723598  \\
            771.0  0.9513012018215028  \\
            772.0  0.9510148338785265  \\
            773.0  0.9507400295361157  \\
            774.0  0.9504768746522  \\
            775.0  0.9502254502499515  \\
            776.0  0.949985832517787  \\
            777.0  0.9497580928093667  \\
            778.0  0.9495422976435947  \\
            779.0  0.9493385087046186  \\
            780.0  0.9491467828418305  \\
            781.0  0.9489671720698654  \\
            782.0  0.9487997235686026  \\
            783.0  0.9486444796831655  \\
            784.0  0.9485014779239205  \\
            785.0  0.9483707509664783  \\
            786.0  0.9482523266516935  \\
            787.0  0.9481462279856638  \\
            788.0  0.9480524731397317  \\
            789.0  0.9479710754504826  \\
            790.0  0.9479020434197463  \\
            791.0  0.9478453807145959  \\
            792.0  0.9478010861673486  \\
            793.0  0.9477691537755653  \\
            794.0  0.9477495727020508  \\
            795.0  0.9477423272748539  \\
            796.0  0.9477473969872663  \\
            797.0  0.9477647564978243  \\
            798.0  0.9477943756303079  \\
            799.0  0.9478362193737405  \\
            800.0  0.9478902478823898  \\
            801.0  0.9479564164757671  \\
            802.0  0.9480346756386273  \\
            803.0  0.9481249710209693  \\
            804.0  0.9482272434380354  \\
            805.0  0.9483414288703124  \\
            806.0  0.9484674584635304  \\
            807.0  0.9486052585286633  \\
            808.0  0.9487547505419288  \\
            809.0  0.9489158511447886  \\
            810.0  0.9490884721439481  \\
            811.0  0.9492725205113565  \\
            812.0  0.9494678983842064  \\
            813.0  0.9496745030649348  \\
            814.0  0.9498922270212222  \\
            815.0  0.9501209578859929  \\
            816.0  0.9503605784574148  \\
            817.0  0.9506109666989003  \\
            818.0  0.9508719957391045  \\
            819.0  0.9511435338719273  \\
            820.0  0.9514254445565116  \\
            820.7766555603911  0.9516514582324093  \\
            821.0  0.9517175970823962  \\
            822.0  0.9520201430538078  \\
            823.0  0.9523330978859779  \\
            824.0  0.9526563518241576  \\
            825.0  0.9529897951915345  \\
            826.0  0.9533333183892302  \\
            827.0  0.9536868118963028  \\
            828.0  0.9540501662697448  \\
            829.0  0.9544232721444844  \\
            830.0  0.954806020233385  \\
            831.0  0.9551983013272453  \\
            832.0  0.955600006294799  \\
            833.0  0.9560110260827159  \\
            834.0  0.9564312517156002  \\
            835.0  0.9568605742959918  \\
            836.0  0.9572988850043658  \\
            837.0  0.9577460750991329  \\
            838.0  0.9582020359166384  \\
            839.0  0.9586666588711636  \\
            840.0  0.959139835454925  \\
            841.0  0.9596214572380736  \\
            842.0  0.9601114158686969  \\
            843.0  0.9606096030728166  \\
            844.0  0.9611159106543904  \\
            845.0  0.9616302304953112  \\
            846.0  0.9621524545554065  \\
            847.0  0.9626824748724404  \\
            848.0  0.9632201835621109  \\
            849.0  0.9637654728180524  \\
            850.0  0.9643182349118335  \\
            851.0  0.9648783621929593  \\
            852.0  0.9654457470888693  \\
            853.0  0.9660202821049387  \\
            854.0  0.966601859824478  \\
            855.0  0.9671903729087322  \\
            856.0  0.9677857140968832  \\
            857.0  0.9683877762060465  \\
            858.0  0.9689964521312738  \\
            859.0  0.9696116348455524  \\
            860.0  0.9702332173998037  \\
            861.0  0.9708610929228856  \\
            862.0  0.9714951546215905  \\
            863.0  0.9721352957806466  \\
            864.0  0.9727814097627173  \\
            865.0  0.9734333900084008  \\
            866.0  0.9740911300362313  \\
            867.0  0.9747545234426777  \\
            868.0  0.9754234639021444  \\
            869.0  0.9760978451669712  \\
            869.2360914328357  0.9762578431541651  \\
            870.0  0.9767773586273084  \\
            871.0  0.9774613884241815  \\
            872.0  0.9781497362117438  \\
            873.0  0.978842220950739  \\
            874.0  0.9795386602413708  \\
            875.0  0.9802388703233028  \\
            876.0  0.9809426660756585  \\
            877.0  0.981649861017021  \\
            878.0  0.9823602673054336  \\
            879.0  0.9830736957383995  \\
            880.0  0.9837899557528816  \\
            881.0  0.9845088554253029  \\
            882.0  0.9852302014715456  \\
            883.0  0.9859537992469528  \\
            884.0  0.986679452746327  \\
            885.0  0.98740696460393  \\
            886.0  0.9881361360934846  \\
            887.0  0.9888667671281727  \\
            888.0  0.9895986562606364  \\
            889.0  0.9903316006829772  \\
            890.0  0.9910653962267573  \\
            891.0  0.991799837362998  \\
            892.0  0.9925347172021809  \\
            893.0  0.9932698274942476  \\
            894.0  0.9940049586285991  \\
            895.0  0.9947398996340963  \\
            896.0  0.9954744381790606  \\
            897.0  0.9962083605712729  \\
            898.0  0.9969414517579738  \\
            899.0  0.9976734953258638  \\
            900.0  0.998404273501104  \\
            901.0  0.9991335671493139  \\
            902.0  0.9998611557755746  \\
            903.0  1.000586817524426  \\
            904.0  1.0013103291798677  \\
            905.0  1.0020314661653602  \\
            906.0  1.0027500025438232  \\
            907.0  1.003465711017636  \\
            908.0  1.0041783629286385  \\
            909.0  1.0048877282581299  \\
            910.0  1.0055935756268697  \\
            911.0  1.0062956722950769  \\
            912.0  1.0069937841624308  \\
            913.0  1.00768767576807  \\
            914.0  1.0083771102905934  \\
            915.0  1.00906184954806  \\
            916.0  1.0097416539979882  \\
            917.0  1.010416282737356  \\
            918.0  1.0110854935026024  \\
            919.0  1.0117490426696252  \\
            920.0  1.0124066852537827  \\
            921.0  1.013058174909893  \\
            922.0  1.0137032639322332  \\
            923.0  1.0143417032545419  \\
            924.0  1.0149732424500162  \\
            925.0  1.0155976297313136  \\
            926.0  1.0162146119505515  \\
            927.0  1.0168239345993073  \\
            928.0  1.0174253418086179  \\
            928.6303409492878  1.0178002503368262  \\
            929.0  1.0180186664634117  \\
            930.0  1.0186046293121431  \\
            931.0  1.0191832735909758  \\
            932.0  1.0197543894243843  \\
            933.0  1.02031777345324  \\
            934.0  1.0208732288348137  \\
            935.0  1.0214205652427737  \\
            936.0  1.0219595988671863  \\
            937.0  1.022490152414516  \\
            938.0  1.0230120551076252  \\
            939.0  1.0235251426857745  \\
            940.0  1.024029257404623  \\
            941.0  1.0245242480362269  \\
            942.0  1.0250099698690414  \\
            943.0  1.025486284707919  \\
            944.0  1.025953060874111  \\
            945.0  1.0264101732052664  \\
            946.0  1.026857503055432  \\
            947.0  1.0272949382950536  \\
            948.0  1.0277223733109737  \\
            949.0  1.0281397090064344  \\
            950.0  1.0285468528010742  \\
            951.0  1.0289437186309311  \\
            952.0  1.0293302269484408  \\
            953.0  1.0297063047224362  \\
            954.0  1.0300718854381499  \\
            955.0  1.0304269090972107  \\
            956.0  1.0307713222176471  \\
            957.0  1.0311050778338846  \\
            958.0  1.0314281354967474  \\
            959.0  1.0317404612734575  \\
            960.0  1.032042027747635  \\
            961.0  1.0323328140192978  \\
            962.0  1.0326128057048622  \\
            963.0  1.0328819949371428  \\
            964.0  1.0331403803653518  \\
            965.0  1.0333879671550998  \\
            966.0  1.033624766988395  \\
            967.0  1.0338507980636442  \\
            968.0  1.034066085095652  \\
            969.0  1.034270659315621  \\
            970.0  1.0344645584711527  \\
            971.0  1.0346478268262451  \\
            972.0  1.0348205151612955  \\
            973.0  1.034982680773099  \\
            974.0  1.0351343874748484  \\
            975.0  1.0352757055961355  \\
            976.0  1.0354067119829486  \\
            977.0  1.0355274899976759  \\
            978.0  1.035638129519102  \\
            979.0  1.035738726942411  \\
            980.0  1.035829385179184  \\
            981.0  1.0359102136574008  \\
            982.0  1.0359813283214387  \\
            983.0  1.036042851632074  \\
            984.0  1.0360949125664802  \\
            985.0  1.036137646618229  \\
            986.0  1.0361711957972906  \\
            987.0  1.0361957086300329  \\
            988.0  1.036211340159222  \\
            989.0  1.036218251944022  \\
            989.3577234076846  1.0362186387854546  \\
            990.0  1.0362164610687037  \\
            991.0  1.036205581748298  \\
            992.0  1.036185687526793  \\
            993.0  1.036156897656403  \\
            994.0  1.0361193314313653  \\
            995.0  1.0360731081879397  \\
            996.0  1.03601834730441  \\
            997.0  1.0359551682010817  \\
            998.0  1.035883690340284  \\
            999.0  1.035804033226369  \\
            1000.0  1.0357163164057115  \\
            1001.0  1.0356206594667092  \\
            1002.0  1.0355171820397833  \\
            1003.0  1.035406003797377  \\
            1004.0  1.035287244453957  \\
            1005.0  1.0351610237660134  \\
            1006.0  1.0350274615320583  \\
            1007.0  1.0348866775926273  \\
            1008.0  1.034738791830279  \\
            1009.0  1.0345839241695947  \\
            1010.0  1.0344221945771783  \\
            1011.0  1.0342537230616575  \\
            1012.0  1.0340786296736828  \\
            1013.0  1.0338970345059264  \\
            1014.0  1.033709057693085  \\
            1015.0  1.0335148194118775  \\
            1016.0  1.0333144398810459  \\
            1017.0  1.033108039361355  \\
            1018.0  1.0328957381555928  \\
            1019.0  1.0326776566085696  \\
            1020.0  1.03245391510712  \\
            1021.0  1.0322246340800998  \\
            1022.0  1.031989933998389  \\
            1023.0  1.03174993537489  \\
            1024.0  1.0315047587645287  \\
            1025.0  1.0312545247642528  \\
            1026.0  1.0309993540130342  \\
            1027.0  1.0307393671918672  \\
            1028.0  1.030474685023769  \\
            1029.0  1.0302054282737794  \\
            1030.0  1.029931717748962  \\
            1031.0  1.0296536742984026  \\
            1032.0  1.0293714188132106  \\
            1033.0  1.0290850722265175  \\
            1034.0  1.0287947555134782  \\
            1035.0  1.0285005896912711  \\
            1036.0  1.0282026958190964  \\
            1037.0  1.027901194998178  \\
            1038.0  1.0275962083717625  \\
            1039.0  1.0272878571251194  \\
            1040.0  1.0269762624855416  \\
            1041.0  1.0266615457223445  \\
            1042.0  1.0263438281468664  \\
            1043.0  1.0260232311124686  \\
            1044.0  1.0256998760145355  \\
            1044.425235712918  1.0255615678488654  \\
            1045.0  1.0253738033534459  \\
            1046.0  1.0250447546557695  \\
            1047.0  1.0247127707712902  \\
            1048.0  1.0243779344956379  \\
            1049.0  1.024040327355788  \\
            1050.0  1.0237000296100618  \\
            1051.0  1.0233571202481264  \\
            1052.0  1.023011676990994  \\
            1053.0  1.0226637762910231  \\
            1054.0  1.0223134933319171  \\
            1055.0  1.021960902028726  \\
            1056.0  1.0216060750278446  \\
            1057.0  1.021249083707014  \\
            1058.0  1.0208899981753206  \\
            1059.0  1.0205288872731966  \\
            1060.0  1.0201658185724196  \\
            1061.0  1.0198008583761133  \\
            1062.0  1.019434071718747  \\
            1063.0  1.0190655223661351  \\
            1064.0  1.0186952728154381  \\
            1065.0  1.0183233842951627  \\
            1066.0  1.01794991676516  \\
            1067.0  1.017574928916628  \\
            1068.0  1.0171984781721095  \\
            1069.0  1.0168206206854933  \\
            1070.0  1.0164414113420137  \\
            1071.0  1.0160609037582513  \\
            1072.0  1.0156791502821314  \\
            1073.0  1.0152962019929255  \\
            1074.0  1.014912108701251  \\
            1075.0  1.01452691894907  \\
            1076.0  1.0141406800096917  \\
            1077.0  1.0137534378877695  \\
            1078.0  1.0133652373193036  \\
            1079.0  1.0129761217716389  \\
            1080.0  1.0125861334434672  \\
            1081.0  1.0121953132648245  \\
            1082.0  1.0118037008970935  \\
            1083.0  1.011411334733002  \\
            1084.0  1.0110182518966242  \\
            1085.0  1.010624488243379  \\
            1086.0  1.0102300783600313  \\
            1087.0  1.0098350555646924  \\
            1088.0  1.0094394519068184  \\
            1089.0  1.009043298167211  \\
            1090.0  1.008646623858018  \\
            1091.0  1.0082494572227332  \\
            1092.0  1.007851825236195  \\
            1093.0  1.0074537536045882  \\
            1094.0  1.0070552667654433  \\
            1095.0  1.006656387887636  \\
            1096.0  1.0062571388713881  \\
            1097.0  1.0058575403482672  \\
            1098.0  1.0054576116811857  \\
            1099.0  1.0050573709644024  \\
            1100.0  1.004656835023522  \\
            1101.0  1.004256019415494  \\
            1102.0  1.003854938428614  \\
            1103.0  1.0034536050825233  \\
            1103.8649677671062  1.0031062702136533  \\
            1104.0  1.0030520369064488  \\
            1105.0  1.0026506454795052  \\
            1106.0  1.0022497192818354  \\
            1107.0  1.0018493160867055  \\
            1108.0  1.0014494942638377  \\
            1109.0  1.0010503127794101  \\
            1110.0  1.0006518311960566  \\
            1111.0  1.0002541096728668  \\
            1112.0  0.9998572089653859  \\
            1113.0  0.9994611904256155  \\
            1114.0  0.9990661160020126  \\
            1115.0  0.9986720482394901  \\
            1116.0  0.9982790502794167  \\
            1117.0  0.997887185859617  \\
            1118.0  0.9974965193143712  \\
            1119.0  0.9971071155744158  \\
            1120.0  0.9967190401669426  \\
            1121.0  0.996332359215599  \\
            1122.0  0.9959471394404893  \\
            1123.0  0.9955634481581724  \\
            1124.0  0.9951813532816637  \\
            1125.0  0.9948009233204343  \\
            1126.0  0.9944222273804111  \\
            1127.0  0.9940453351639768  \\
            1128.0  0.9936703169699695  \\
            1129.0  0.9932972436936841  \\
            1130.0  0.9929261868268704  \\
            1131.0  0.9925572184577343  \\
            1132.0  0.9921904112709378  \\
            1133.0  0.9918258385475981  \\
            1134.0  0.9914635741652887  \\
            1135.0  0.991103692598039  \\
            1136.0  0.990746268916334  \\
            1137.0  0.9903913787871144  \\
            1138.0  0.9900390984737768  \\
            1139.0  0.9896895048361738  \\
            1140.0  0.9893426753306134  \\
            1141.0  0.9889986880098599  \\
            1142.0  0.9886576215231331  \\
            1143.0  0.988319555116109  \\
            1144.0  0.9879845686309185  \\
            1145.0  0.9876527425061498  \\
            1146.0  0.9873241577768453  \\
            1147.0  0.9869988960745042  \\
            1148.0  0.9866770396270816  \\
            1149.0  0.9863586712589876  \\
            1150.0  0.986043874391089  \\
            1151.0  0.9857327330407077  \\
            1152.0  0.9854253318216221  \\
            1153.0  0.9851217559440658  \\
            1154.0  0.9848220912147286  \\
            1155.0  0.9845264240367559  \\
            1156.0  0.9842348414097489  \\
            1157.0  0.9839474309297651  \\
            1157.5952447099364  0.9837783684139504  \\
            1158.0  0.9836642640278385  \\
            1159.0  0.9833852697466854  \\
            1160.0  0.9831104770002137  \\
            1161.0  0.9828399481787138  \\
            1162.0  0.9825737443003938  \\
            1163.0  0.9823119250113805  \\
            1164.0  0.982054548585719  \\
            1165.0  0.9818016719253729  \\
            1166.0  0.9815533505602237  \\
            1167.0  0.9813096386480722  \\
            1168.0  0.9810705889746366  \\
            1169.0  0.9808362529535539  \\
            1170.0  0.9806066806263795  \\
            1171.0  0.9803819206625869  \\
            1172.0  0.9801620203595682  \\
            1173.0  0.9799470256426341  \\
            1174.0  0.9797369810650131  \\
            1175.0  0.9795319298078525  \\
            1176.0  0.9793319136802178  \\
            1177.0  0.9791369731190929  \\
            1178.0  0.9789471471893801  \\
            1179.0  0.9787624735839  \\
            1180.0  0.9785829886233914  \\
            1181.0  0.9784087272565121  \\
            1182.0  0.9782397230598374  \\
            1183.0  0.9780760082378619  \\
            1184.0  0.9779176136229973  \\
            1185.0  0.9777645686755754  \\
            1186.0  0.9776169014838445  \\
            1187.0  0.9774746387639727  \\
            1188.0  0.9773378058600458  \\
            1189.0  0.9772064267440683  \\
            1190.0  0.9770805240159625  \\
            1191.0  0.9769601189035696  \\
            1192.0  0.9768452312626492  \\
            1193.0  0.976735879576879  \\
            1194.0  0.976632080957855  \\
            1195.0  0.9765338511450918  \\
            1196.0  0.9764412045060222  \\
            1197.0  0.9763541540359977  \\
            1198.0  0.9762727113582877  \\
            1199.0  0.9761968867240802  \\
            1200.0  0.9761266890124818  \\
            1201.0  0.9760621257305169  \\
            1202.0  0.9760032030131286  \\
            1203.0  0.9759499256231785  \\
            1204.0  0.9759022969514465  \\
            1205.0  0.9758603190166306  \\
            1206.0  0.9758239924653475  \\
            1207.0  0.975793316572132  \\
            1208.0  0.9757682892394375  \\
            1209.0  0.9757489069976357  \\
            1210.0  0.9757351650050164  \\
            1211.0  0.9757270570477884  \\
            1212.0  0.975724575540078  \\
            1213.0  0.9757277115239307  \\
            1214.0  0.9757364546693098  \\
            1215.0  0.9757507932740974  \\
            1216.0  0.9757707142640935  \\
            1217.0  0.9757962031930166  \\
            1217.536228428325  0.9758121589773073  \\
            1218.0  0.9758272241140149  \\
            1219.0  0.9758636204388208  \\
            1220.0  0.9759053487695748  \\
            1221.0  0.9759523915752968  \\
            1222.0  0.9760047301898889  \\
            1223.0  0.9760623448121365  \\
            1224.0  0.9761252145057072  \\
            1225.0  0.9761933171991519  \\
            1226.0  0.9762666296859043  \\
            1227.0  0.9763451276242803  \\
            1228.0  0.9764287855374792  \\
            1229.0  0.9765175768135832  \\
            1230.0  0.9766114737055566  \\
            1231.0  0.9767104473312469  \\
            1232.0  0.9768144676733848  \\
            1233.0  0.9769235035795829  \\
            1234.0  0.9770375227623372  \\
            1235.0  0.9771564917990267  \\
            1236.0  0.9772803761319125  \\
            1237.0  0.977409140068139  \\
            1238.0  0.9775427467797333  \\
            1239.0  0.9776811583036051  \\
            1240.0  0.9778243355415474  \\
            1241.0  0.9779722382602352  \\
            1242.0  0.9781248250912269  \\
            1243.0  0.9782820535309635  \\
            1244.0  0.9784438799407692  \\
            1245.0  0.97861025954685  \\
            1246.0  0.9787811464402958  \\
            1247.0  0.9789564935770787  \\
            1248.0  0.9791362527780537  \\
            1249.0  0.9793203747289586  \\
            1250.0  0.979508808980414  \\
            1251.0  0.9797015039479231  \\
            1252.0  0.9798984069118725  \\
            1253.0  0.9800994640175307  \\
            1254.0  0.9803046202750499  \\
            1255.0  0.9805138195594645  \\
            1256.0  0.9807270046106918  \\
            1257.0  0.980944117033532  \\
            1258.0  0.9811650972976683  \\
            1259.0  0.9813898847376662  \\
            1260.0  0.9816184175529743  \\
            1261.0  0.9818506328079238  \\
            1262.0  0.9820864664317293  \\
            1263.0  0.9823258532184872  \\
            1264.0  0.9825687268271776  \\
            1265.0  0.9828150197816626  \\
            1266.0  0.9830646634706881  \\
            1267.0  0.9833175881478818  \\
            1268.0  0.9835737229317548  \\
            1269.0  0.9838329958057008  \\
            1270.0  0.9840953336179962  \\
            1271.0  0.9843606620818003  \\
            1272.0  0.9846289057751552  \\
            1273.0  0.9848999881409859  \\
            1274.0  0.9851738314870999  \\
            1275.0  0.985450356986188  \\
            1276.0  0.985729484675823  \\
            1277.0  0.9860111334584614  \\
            1277.28074265723  0.9860906463156535  \\
            1278.0  0.9862952544565018  \\
            1279.0  0.9865818611142215  \\
            1280.0  0.9868708870416029  \\
            1281.0  0.9871622604677387  \\
            1282.0  0.9874559091590192  \\
            1283.0  0.9877517604191298  \\
            1284.0  0.9880497410890534  \\
            1285.0  0.9883497775470687  \\
            1286.0  0.9886517957087504  \\
            1287.0  0.9889557210269707  \\
            1288.0  0.989261478491897  \\
            1289.0  0.9895689926309938  \\
            1290.0  0.989878187509022  \\
            1291.0  0.9901889867280383  \\
            1292.0  0.9905013134273967  \\
            1293.0  0.9908150902837464  \\
            1294.0  0.9911302395110342  \\
            1295.0  0.9914466828605021  \\
            1296.0  0.9917643416206897  \\
            1297.0  0.992083136617432  \\
            1298.0  0.9924029882138611  \\
            1299.0  0.9927238163104047  \\
            1300.0  0.9930455403447878  \\
            1301.0  0.9933680792920309  \\
            1302.0  0.9936913516644517  \\
            1303.0  0.9940152755116636  \\
            1304.0  0.9943397684205766  \\
            1305.0  0.9946647475153975  \\
            1306.0  0.9949901294576288  \\
            1307.0  0.9953158304460699  \\
            1308.0  0.9956417662168163  \\
            1309.0  0.99596785204326  \\
            1310.0  0.9962940027360896  \\
            1311.0  0.9966201326432894  \\
            1312.0  0.996946155650141  \\
            1313.0  0.9972719851792217  \\
            1314.0  0.9975975341904052  \\
            1315.0  0.9979227151808621  \\
            1316.0  0.9982474401850592  \\
            1317.0  0.9985716207747589  \\
            1318.0  0.9988951680590213  \\
            1319.0  0.9992179926842021  \\
            1320.0  0.9995400048339532  \\
            1321.0  0.9998611142292234  \\
            1322.0  1.0001812301282575  \\
            1323.0  1.0005002613265972  \\
            1324.0  1.0008181161570802  \\
            1325.0  1.00113470248984  \\
            1326.0  1.0014499277323081  \\
            1327.0  1.0017636988292107  \\
            1328.0  1.002075922262571  \\
            1329.0  1.002386504051709  \\
            1329.5043262179702  1.0025424859684524  \\
            1330.0  1.0026953770673466  \\
            1331.0  1.0030026138611565  \\
            1332.0  1.0033081502212025  \\
            1333.0  1.00361189529953  \\
            1334.0  1.0039137598519317  \\
            1335.0  1.0042136562379467  \\
            1336.0  1.0045114984208614  \\
            1337.0  1.0048072019677088  \\
            1338.0  1.0051006840492689  \\
            1339.0  1.0053918634400687  \\
            1340.0  1.0056806605183817  \\
            1341.0  1.0059669972662282  \\
            1342.0  1.0062507972693764  \\
            1343.0  1.0065319857173396  \\
            1344.0  1.00681048940338  \\
            1345.0  1.007086236724505  \\
            1346.0  1.0073591576814696  \\
            1347.0  1.0076291838787759  \\
            1348.0  1.007896248524672  \\
            1349.0  1.0081602864311543  \\
            1350.0  1.0084212340139642  \\
            1351.0  1.008679029292592  \\
            1352.0  1.008933611890273  \\
            1353.0  1.0091849230339904  \\
            1354.0  1.0094329055544746  \\
            1355.0  1.0096775038862018  \\
            1356.0  1.009918664067396  \\
            1357.0  1.0101563337400274  \\
            1358.0  1.0103904621498137  \\
            1359.0  1.0106210001462188  \\
            1360.0  1.0108479001824542  \\
            1361.0  1.0110711163154773  \\
            1362.0  1.0112906042059935  \\
            1363.0  1.0115063211184545  \\
            1364.0  1.0117182259210586  \\
            1365.0  1.0119262790857515  \\
            1366.0  1.0121304426882254  \\
            1367.0  1.0123306804079197  \\
            1368.0  1.0125269575280202  \\
            1369.0  1.0127192409354602  \\
            1370.0  1.0129074991209193  \\
            1371.0  1.0130917021788242  \\
            1372.0  1.0132718218073486  \\
            1373.0  1.0134478313084128  \\
            1374.0  1.0136197055876843  \\
            1375.0  1.013787421154577  \\
            1376.0  1.0139509561222522  \\
            1377.0  1.0141102902076178  \\
            1378.0  1.0142654047313282  \\
            1379.0  1.0144162826177856  \\
            1380.0  1.0145629083951386  \\
            1381.0  1.014705268195282  \\
            1382.0  1.0148433497538585  \\
            1383.0  1.0149771424102572  \\
            1384.0  1.0151066371076138  \\
            1385.0  1.015231826392812  \\
            1386.0  1.0153527044164805  \\
            1387.0  1.0154692669329968  \\
            1388.0  1.0155815113004838  \\
            1389.0  1.0156894364808122  \\
            1390.0  1.0157930430395996  \\
            1391.0  1.0158923331462093  \\
            1392.0  1.0159873105737527  \\
            1392.1788924970406  1.0160038469482344  \\
            1393.0  1.0160779918476197  \\
            1394.0  1.0161644012455748  \\
            1395.0  1.016246540165215  \\
            1396.0  1.016324410520667  \\
            1397.0  1.0163980153099033  \\
            1398.0  1.0164673586147437  \\
            1399.0  1.0165324456008542  \\
            1400.0  1.0165932825177486  \\
            1401.0  1.0166498766987864  \\
            1402.0  1.0167022365611742  \\
            1403.0  1.0167503716059658  \\
            1404.0  1.0167942924180615  \\
            1405.0  1.016834010666208  \\
            1406.0  1.0168695391029992  \\
            1407.0  1.016900891564876  \\
            1408.0  1.016928082972126  \\
            1409.0  1.0169511293288822  \\
            1410.0  1.0169700477231265  \\
            1411.0  1.0169848563266866  \\
            1412.0  1.0169955743952366  \\
            1413.0  1.017002222268298  \\
            1414.0  1.0170048213692384  \\
            1415.0  1.017003394205273  \\
            1416.0  1.0169979643674636  \\
            1417.0  1.0169885565307177  \\
            1418.0  1.0169751964537914  \\
            1419.0  1.0169579109792861  \\
            1420.0  1.0169367280336505  \\
            1421.0  1.0169116766271802  \\
            1422.0  1.0168827868540171  \\
            1423.0  1.0168500898921506  \\
            1424.0  1.0168136180034162  \\
            1425.0  1.0167734045334966  \\
            1426.0  1.0167294839119214  \\
            1427.0  1.0166818916520661  \\
            1428.0  1.016630664351154  \\
            1429.0  1.016575839690255  \\
            1430.0  1.016517456434285  \\
            1431.0  1.0164555544320073  \\
            1432.0  1.016390174616032  \\
            1433.0  1.0163213590028157  \\
            1434.0  1.0162491506926625  \\
            1435.0  1.0161735938697223  \\
            1436.0  1.0160947338019921  \\
            1437.0  1.0160126168413162  \\
            1438.0  1.0159272904233847  \\
            1439.0  1.0158388030677352  \\
            1440.0  1.015747204377752  \\
            1441.0  1.015652545040666  \\
            1442.0  1.015554876827555  \\
            1443.0  1.0154542525933434  \\
            1444.0  1.0153507262768027  \\
            1445.0  1.015244352900551  \\
            1446.0  1.015135188571053  \\
            1447.0  1.01502329047862  \\
            1448.0  1.014908716897411  \\
            1449.0  1.014791527185431  \\
            1450.0  1.0146717817845317  \\
            1451.0  1.014549542220412  \\
            1452.0  1.0144248711026176  \\
            1453.0  1.0142978321245404  \\
            1454.0  1.0141684900634196  \\
            1455.0  1.0140369107803413  \\
            1455.098090977363  1.014023886063414  \\
            1456.0  1.013902961035595  \\
            1457.0  1.0137664163647266  \\
            1458.0  1.013627337520225  \\
            1459.0  1.013485786893841  \\
            1460.0  1.0133418261548277  \\
            1461.0  1.0131955162499402  \\
            1462.0  1.013046917403436  \\
            1463.0  1.0128960891170737  \\
            1464.0  1.012743090170116  \\
            1465.0  1.0125879786193257  \\
            1466.0  1.0124308117989687  \\
            1467.0  1.0122716463208126  \\
            1468.0  1.0121105380741282  \\
            1469.0  1.0119475422256872  \\
            1470.0  1.0117827132197634  \\
            1471.0  1.0116161047781338  \\
            1472.0  1.0114477699000768  \\
            1473.0  1.0112777608623729  \\
            1474.0  1.011106129219305  \\
            1475.0  1.0109329258026578  \\
            1476.0  1.0107582007217184  \\
            1477.0  1.010582003363276  \\
            1478.0  1.010404382391622  \\
            1479.0  1.0102253857485493  \\
            1480.0  1.0100450606533538  \\
            1481.0  1.009863453602833  \\
            1482.0  1.0096806103712868  \\
            1483.0  1.009496576010517  \\
            1484.0  1.0093113948498273  \\
            1485.0  1.0091251104960246  \\
            1486.0  1.0089377658334164  \\
            1487.0  1.0087494030238133  \\
            1488.0  1.0085600635065282  \\
            1489.0  1.0083697879983753  \\
            1490.0  1.0081786164936715  \\
            1491.0  1.0079865882642358  \\
            1492.0  1.0077937418593892  \\
            1493.0  1.0076001151059546  \\
            1494.0  1.0074057451082574  \\
            1495.0  1.007210668248125  \\
            1496.0  1.007014920184887  \\
            1497.0  1.0068185358553752  \\
            1498.0  1.0066215494739228  \\
            1499.0  1.0064239945323663  \\
            1500.0  1.0062259038000434  \\
            1501.0  1.0060273093237941  \\
            1502.0  1.0058282424279612  \\
            1503.0  1.0056287337143883  \\
            1504.0  1.0054288130624227  \\
            1505.0  1.0052285096289126  \\
            1506.0  1.0050278518482092  \\
            1507.0  1.0048268674321648  \\
            1508.0  1.0046255833701347  \\
            1509.0  1.004424025928976  \\
            1510.0  1.0042222206530482  \\
            1511.0  1.0040201923642127  \\
            1512.0  1.0038179651618324  \\
            1513.0  1.0036155624227738  \\
            1514.0  1.0034130068014042  \\
            1515.0  1.0032103202295932  \\
            1516.0  1.0030075239167138  \\
            1517.0  1.0028046383496392  \\
            1518.0  1.002601683292746  \\
            1519.0  1.0023986777879126  \\
            1520.0  1.0021956401545196  \\
            1521.0  1.0019925879894493  \\
            1522.0  1.0017895381670874  \\
            1523.0  1.0015865068393197  \\
            1524.0  1.0013835094355357  \\
            1525.0  1.0011805606626267  \\
            1526.0  1.0009776745049859  \\
            1527.0  1.0007748642245082  \\
            1528.0  1.000572142360592  \\
            1528.3541103593166  1.000500379891703  \\
            1529.0  1.0003695969426392  \\
            1530.0  1.000167517963906  \\
            1531.0  0.9999659664525619  \\
            1532.0  0.9997649809500739  \\
            1533.0  0.9995645998398277  \\
            1534.0  0.999364861347126  \\
            1535.0  0.9991658035391893  \\
            1536.0  0.9989674643251555  \\
            1537.0  0.9987698814560803  \\
            1538.0  0.9985730925249368  \\
            1539.0  0.9983771349666155  \\
            1540.0  0.998182046057925  \\
            1541.0  0.9979878629175912  \\
            1542.0  0.9977946225062575  \\
            1543.0  0.9976023616264849  \\
            1544.0  0.9974111169227521  \\
            1545.0  0.9972209248814552  \\
            1546.0  0.9970318218309081  \\
            1547.0  0.9968438439413424  \\
            1548.0  0.9966570272249065  \\
            1549.0  0.9964714075356674  \\
            1550.0  0.9962870205696089  \\
            1551.0  0.9961039018646329  \\
            1552.0  0.9959220868005585  \\
            1553.0  0.9957416105991226  \\
            1554.0  0.9955625083239797  \\
            1555.0  0.9953848148807019  \\
            1556.0  0.9952085650167786  \\
            1557.0  0.9950337933216168  \\
            1558.0  0.9948605342265416  \\
            1559.0  0.994688822004795  \\
            1560.0  0.9945186907715373  \\
            1561.0  0.9943501744838457  \\
            1562.0  0.9941833069407151  \\
            1563.0  0.9940181217830585  \\
            1564.0  0.9938546524937057  \\
            1565.0  0.993692932397405  \\
            1566.0  0.9935329946608213  \\
            1567.0  0.993374872292538  \\
            1568.0  0.9932185981430554  \\
            1569.0  0.9930642049047913  \\
            1570.0  0.9929117251120819  \\
            1571.0  0.9927611911411804  \\
            1572.0  0.9926126352102574  \\
            1573.0  0.9924660893794013  \\
            1574.0  0.9923215855506184  \\
            1575.0  0.9921791554678321  \\
            1576.0  0.9920388307168837  \\
            1577.0  0.9919006427255318  \\
            1578.0  0.9917646227634528  \\
            1579.0  0.9916308019422405  \\
            1580.0  0.9914992112154065  \\
            1581.0  0.9913698813783799  \\
            1582.0  0.9912428430685072  \\
            1583.0  0.9911181267650527  \\
            1584.0  0.9909957627891982  \\
            1585.0  0.9908757813040431  \\
            1586.0  0.9907582123146044  \\
            1587.0  0.9906430856678164  \\
            1588.0  0.9905304310525314  \\
            1589.0  0.990420277999519  \\
            1590.0  0.9903126558814668  \\
            1590.909899518615  0.9902169543439385  \\
            1591.0  0.9902075934175617  \\
            1592.0  0.9901050472088362  \\
            1593.0  0.9900049892128641  \\
            1594.0  0.9899074401931947  \\
            1595.0  0.98981242014386  \\
            1596.0  0.9897199482893745  \\
            1597.0  0.9896300430847356  \\
            1598.0  0.989542722215423  \\
            1599.0  0.9894580025973995  \\
            1600.0  0.9893759003771104  \\
            1601.0  0.9892964309314836  \\
            1602.0  0.9892196088679297  \\
            1603.0  0.9891454480243419  \\
            1604.0  0.9890739614690964  \\
            1605.0  0.9890051615010518  \\
            1606.0  0.9889390596495494  \\
            1607.0  0.9888756666744133  \\
            1608.0  0.98881499256595  \\
            1609.0  0.9887570465449489  \\
            1610.0  0.9887018370626823  \\
            1611.0  0.9886493718009046  \\
            1612.0  0.9885996576718532  \\
            1613.0  0.9885527008182482  \\
            1614.0  0.9885085066132926  \\
            1615.0  0.9884670796606715  \\
            1616.0  0.9884284237945531  \\
            1617.0  0.988392542079588  \\
            1618.0  0.9883594368109098  \\
            1619.0  0.9883291095141347  \\
            1620.0  0.988301560945361  \\
            1621.0  0.9882767910911708  \\
            1622.0  0.9882547991686277  \\
            1623.0  0.9882355836252789  \\
            1624.0  0.9882191421391537  \\
            1625.0  0.9882054716187643  \\
            1626.0  0.9881945682031054  \\
            1627.0  0.9881864272616546  \\
            1628.0  0.9881810433943721  \\
            1629.0  0.9881784104317006  \\
            1630.0  0.9881785214345659  \\
            1631.0  0.9881813686943761  \\
            1632.0  0.9881869437330221  \\
            1633.0  0.9881952373028773  \\
            1634.0  0.9882062393867979  \\
            1635.0  0.9882199391981231  \\
            1636.0  0.9882363251806743  \\
            1637.0  0.9882553850087555  \\
            1638.0  0.9882771055871542  \\
            1639.0  0.9883014730511396  \\
            1640.0  0.988328472766464  \\
            1641.0  0.9883580893293625  \\
            1642.0  0.9883903065665525  \\
            1643.0  0.9884251075352346  \\
            1644.0  0.9884624745230915  \\
            1645.0  0.9885023890482891  \\
            1646.0  0.9885448318594755  \\
            1647.0  0.9885897829357819  \\
            1648.0  0.9886372214868218  \\
            1649.0  0.9886871259526915  \\
            1650.0  0.9887394740039702  \\
            1651.0  0.9887942425417198  \\
            1652.0  0.9888514076974841  \\
            1653.0  0.9889109448332907  \\
            1654.0  0.9889728285416489  \\
            1655.0  0.9890370326455514  \\
            1656.0  0.989103530198473  \\
            1657.0  0.9891722934843719  \\
            1657.245109625358  0.9891894905288976  \\
            1658.0  0.989243312693999  \\
            1659.0  0.9893166046483762  \\
            1660.0  0.9893921439432816  \\
            1661.0  0.9894699030667498  \\
            1662.0  0.9895498543482133  \\
            1663.0  0.989631969958502  \\
            1664.0  0.989716221909844  \\
            1665.0  0.9898025820558648  \\
            1666.0  0.9898910220915879  \\
            1667.0  0.9899815135534344  \\
            1668.0  0.9900740278192237  \\
            1669.0  0.9901685361081723  \\
            1670.0  0.9902650094808946  \\
            1671.0  0.9903634188394033  \\
            1672.0  0.9904637349271085  \\
            1673.0  0.9905659283288178  \\
            1674.0  0.9906699694707372  \\
            1675.0  0.9907758286204701  \\
            1676.0  0.9908834758870178  \\
            1677.0  0.9909928812207791  \\
            1678.0  0.9911040144135513  \\
            1679.0  0.9912168450985285  \\
            1680.0  0.9913313427503035  \\
            1681.0  0.9914474766848663  \\
            1682.0  0.9915652160596047  \\
            1683.0  0.9916845298733048  \\
            1684.0  0.9918053869661497  \\
            1685.0  0.9919277560197212  \\
            1686.0  0.9920516055569978  \\
            1687.0  0.9921769039423567  \\
            1688.0  0.9923036193815726  \\
            1689.0  0.9924317199218178  \\
            1690.0  0.9925611734516624  \\
            1691.0  0.9926919477010746  \\
            1692.0  0.9928240102414201  \\
            1693.0  0.9929573284854623  \\
            1694.0  0.9930918696873628  \\
            1695.0  0.9932276009426806  \\
            1696.0  0.9933644891883726  \\
            1697.0  0.9935025012027934  \\
            1698.0  0.9936416036056955  \\
            1699.0  0.9937817628582293  \\
            1700.0  0.9939229452629424  \\
            1701.0  0.9940651169637811  \\
            1702.0  0.9942082439460889  \\
            1703.0  0.9943522920366069  \\
            1704.0  0.9944972269034743  \\
            1705.0  0.9946430140562282  \\
            1706.0  0.9947896188458034  \\
            1707.0  0.9949370064645321  \\
            1708.0  0.9950851419461448  \\
            1709.0  0.9952339901657695  \\
            1710.0  0.9953835158399319  \\
            1711.0  0.9955336835265558  \\
            1712.0  0.9956844576249626  \\
            1713.0  0.9958358023758713  \\
            1714.0  0.9959876818613992  \\
            1715.0  0.9961400600050607  \\
            1716.0  0.9962929005717684  \\
            1717.0  0.9964461671678329  \\
            1718.0  0.9965998232409621  \\
            1719.0  0.9967538320802618  \\
            1720.0  0.9969081568162356  \\
            1720.2799845361492  0.9969514169220581  \\
            1721.0  0.9970627596172296  \\
            1722.0  0.9972175991535462  \\
            1723.0  0.9973726342922056  \\
            1724.0  0.9975278242509944  \\
            1725.0  0.9976831285320009  \\
            1726.0  0.9978385069216145  \\
            1727.0  0.9979939194905263  \\
            1728.0  0.9981493265937291  \\
            1729.0  0.9983046888705164  \\
            1730.0  0.9984599672444837  \\
            1731.0  0.998615122923528  \\
            1732.0  0.9987701173998477  \\
            1733.0  0.9989249124499423  \\
            1734.0  0.999079470134613  \\
            1735.0  0.9992337527989624  \\
            1736.0  0.999387723072395  \\
            1737.0  0.9995413438686157  \\
            1738.0  0.9996945783856318  \\
            1739.0  0.9998473901057519  \\
            1740.0  0.9999997427955856  \\
            1741.0  1.0001516005060445  \\
            1742.0  1.0003029275723412  \\
            1743.0  1.0004536886139899  \\
            1744.0  1.0006038485348063  \\
            1745.0  1.0007533725229079  \\
            1746.0  1.0009022260507126  \\
            1747.0  1.001050374874941  \\
            1748.0  1.0011977850366143  \\
            1749.0  1.0013444228610555  \\
            1750.0  1.0014902549578892  \\
            1751.0  1.0016352482210409  \\
            1752.0  1.0017793698287378  \\
            1753.0  1.0019225872435091  \\
            1754.0  1.0020648682121842  \\
            1755.0  1.0022061807658957  \\
            1756.0  1.002346493220076  \\
            1757.0  1.00248577417446  \\
            1758.0  1.002623992513083  \\
            1759.0  1.0027611174042832  \\
            1760.0  1.0028971183006994  \\
            1761.0  1.0030319649392714  \\
            1762.0  1.0031656273412413  \\
            1763.0  1.0032980758121521  \\
            1764.0  1.0034292809418488  \\
            1765.0  1.0035592136044773  \\
            1766.0  1.0036878449584852  \\
            1767.0  1.0038151464466216  \\
            1768.0  1.0039410897959369  \\
            1769.0  1.004065647017783  \\
            1770.0  1.004188790407813  \\
            1771.0  1.0043104925459823  \\
            1772.0  1.0044307262965468  \\
            1773.0  1.004549464808064  \\
            1774.0  1.0046666815133936  \\
            1775.0  1.0047823501296957  \\
            1776.0  1.0048964446584325  \\
            1777.0  1.0050089393853678  \\
            1778.0  1.0051198088805662  \\
            1779.0  1.0052290279983942  \\
            1780.0  1.0053365718775198  \\
            1781.0  1.005442415940912  \\
            1782.0  1.005546535895842  \\
            1782.6295299361575  1.005611187391027  \\
            1783.0  1.0056489159525623  \\
            1784.0  1.0057496198284186  \\
            1785.0  1.0058486469160985  \\
            1786.0  1.005945973517775  \\
            1787.0  1.006041576670168  \\
            1788.0  1.0061354341445454  \\
            1789.0  1.0062275244467225  \\
            1790.0  1.0063178268170607  \\
            1791.0  1.0064063212304701  \\
            1792.0  1.0064929883964069  \\
            1793.0  1.0065778097588753  \\
            1794.0  1.0066607674964263  \\
            1795.0  1.0067418445221585  \\
            1796.0  1.0068210244837172  \\
            1797.0  1.006898291763296  \\
            1798.0  1.0069736314776347  \\
            1799.0  1.007047029478021  \\
            1800.0  1.0071184723502895  \\
            1801.0  1.0071879474148222  \\
            1802.0  1.0072554427265485  \\
            1803.0  1.0073209470749447  \\
            1804.0  1.0073844499840345  \\
            1805.0  1.0074459417123895  \\
            1806.0  1.0075054132531274  \\
            1807.0  1.007562856333914  \\
            1808.0  1.0076182634169624  \\
            1809.0  1.0076716276990318  \\
            1810.0  1.0077229431114307  \\
            1811.0  1.0077722043200128  \\
            1812.0  1.0078194067251802  \\
            1813.0  1.0078645464618825  \\
            1814.0  1.0079076203996153  \\
            1815.0  1.0079486261424226  \\
            1816.0  1.0079875620288954  \\
            1817.0  1.0080244271321719  \\
            1818.0  1.008059221259937  \\
            1819.0  1.0080919449544241  \\
            1820.0  1.0081225994924123  \\
            1821.0  1.0081511868852295  \\
            1822.0  1.0081777098787499  \\
            1823.0  1.0082021719533951  \\
            1824.0  1.0082245773241343  \\
            1825.0  1.0082449309404837  \\
            1826.0  1.0082632384865065  \\
            1827.0  1.0082795063808137  \\
            1828.0  1.0082937417765632  \\
            1829.0  1.0083059525614602  \\
            1830.0  1.0083161473577575  \\
            1831.0  1.0083243355222546  \\
            1832.0  1.0083305271462988  \\
            1833.0  1.0083347330557841  \\
            1834.0  1.0083369648111524  \\
            1835.0  1.0083372347073922  \\
            1836.0  1.0083355557740399  \\
            1837.0  1.0083319417751786  \\
            1838.0  1.008326407209439  \\
            1839.0  1.0083189673099988  \\
            1840.0  1.0083096380445833  \\
            1841.0  1.008298436115465  \\
            1842.0  1.0082853789594632  \\
            1843.0  1.0082704847479451  \\
            1844.0  1.0082537723868248  \\
            1845.0  1.0082352615165633  \\
            1846.0  1.0082149725121698  \\
            1847.0  1.0081929264832001  \\
            1848.0  1.0081691452737573  \\
            1849.0  1.0081436514624922  \\
            1850.0  1.0081164683626018  \\
            1851.0  1.008087620021832  \\
            1852.0  1.0080571312224742  \\
            1853.0  1.008025027481368  \\
            1854.0  1.0079913350499008  \\
            1854.5784522162132  1.007971130862451  \\
            1855.0  1.0079560699645589  \\
            1856.0  1.0079191652796908  \\
            1857.0  1.0078806200820627  \\
            1858.0  1.007840453634171  \\
            1859.0  1.0077986852340337  \\
            1860.0  1.0077553342151895  \\
            1861.0  1.0077104199466984  \\
            1862.0  1.007663961833142  \\
            1863.0  1.0076159793146227  \\
            1864.0  1.0075664918667642  \\
            1865.0  1.0075155190007112  \\
            1866.0  1.0074630802631308  \\
            1867.0  1.0074091952362094  \\
            1868.0  1.007353883537656  \\
            1869.0  1.0072971648207008  \\
            1870.0  1.007239058774094  \\
            1871.0  1.0071795851221086  \\
            1872.0  1.0071187636245378  \\
            1873.0  1.0070566140766959  \\
            1874.0  1.0069931563094194  \\
            1875.0  1.0069284101890648  \\
            1876.0  1.006862395617511  \\
            1877.0  1.006795132532157  \\
            1878.0  1.0067266409059235  \\
            1879.0  1.006656940747253  \\
            1880.0  1.006586052100108  \\
            1881.0  1.0065139950439734  \\
            1882.0  1.0064407896938543  \\
            1883.0  1.0063664562002779  \\
            1884.0  1.0062910147492918  \\
            1885.0  1.0062144855624657  \\
            1886.0  1.0061368888968896  \\
            1887.0  1.0060582450451752  \\
            1888.0  1.0059785743354555  \\
            1889.0  1.0058978971313843  \\
            1890.0  1.0058162338321373  \\
            1891.0  1.0057336048724104  \\
            1892.0  1.0056500307224217  \\
            1893.0  1.00556553188791  \\
            1894.0  1.0054801289101356  \\
            1895.0  1.0053938423658795  \\
            1896.0  1.0053066928674446  \\
            1897.0  1.0052187010626543  \\
            1898.0  1.0051298876348536  \\
            1899.0  1.005040273302909  \\
            1900.0  1.0049498788212075  \\
            1901.0  1.0048587249796577  \\
            1902.0  1.0047668326036898  \\
            1903.0  1.0046742225542544  \\
            1904.0  1.0045809157278243  \\
            1905.0  1.0044869330563921  \\
            1906.0  1.0043922955074733  \\
            1907.0  1.0042970240841034  \\
            1908.0  1.0042011398248394  \\
            1909.0  1.0041046638037598  \\
            1910.0  1.0040076171304637  \\
            1911.0  1.0039100209500724  \\
            1912.0  1.0038118964432274  \\
            1913.0  1.0037132648260922  \\
            1914.0  1.0036141473503506  \\
            1915.0  1.0035145653032087  \\
            1916.0  1.0034145400073933  \\
            1917.0  1.0033140928211517  \\
            1918.0  1.0032132451382538  \\
            1919.0  1.0031120183879898  \\
            1920.0  1.0030104340351715  \\
            1921.0  1.0029085135801312  \\
            1922.0  1.0028062785587237  \\
            1922.3440860809635  1.0027710320668581  \\
            1923.0  1.0027037507483285  \\
            1924.0  1.0026009531626547  \\
            1925.0  1.0024979089543047  \\
            1926.0  1.002394641161835  \\
            1927.0  1.0022911727344805  \\
            1928.0  1.0021875265321545  \\
            1929.0  1.002083725325448  \\
            1930.0  1.0019797917956315  \\
            1931.0  1.0018757485346523  \\
            1932.0  1.001771618045137  \\
            1933.0  1.00166742274039  \\
            1934.0  1.0015631849443944  \\
            1935.0  1.001458926891811  \\
            1936.0  1.0013546707279792  \\
            1937.0  1.0012504385089172  \\
            1938.0  1.0011462522013204  \\
            1939.0  1.001042133682563  \\
            1940.0  1.000938104740698  \\
            1941.0  1.0008341870744557  \\
            1942.0  1.0007304022932453  \\
            1943.0  1.0006267719171544  \\
            1944.0  1.0005233173769483  \\
            1945.0  1.0004200600140711  \\
            1946.0  1.000317021080645  \\
            1947.0  1.00021422173947  \\
            1948.0  1.0001116830640255  \\
            1949.0  1.0000094260384682  \\
            1950.0  0.9999074715576334  \\
            1951.0  0.9998058404270346  \\
            1952.0  0.9997045533628639  \\
            1953.0  0.9996036309919913  \\
            1954.0  0.9995030938519651  \\
            1955.0  0.9994029623910122  \\
            1956.0  0.9993032569680373  \\
            1957.0  0.9992039978526238  \\
            1958.0  0.9991052052250334  \\
            1959.0  0.9990068991762057  \\
            1960.0  0.9989090997077588  \\
            1961.0  0.9988118267319891  \\
            1962.0  0.998715100071871  \\
            1963.0  0.998618939461058  \\
            1964.0  0.9985233645438807  \\
            1965.0  0.998428394875349  \\
            1966.0  0.9983340499211503  \\
            1967.0  0.9982403490576509  \\
            1968.0  0.9981473115718951  \\
            1969.0  0.9980549566616052  \\
            1970.0  0.9979633034351825  \\
            1971.0  0.9978723709117058  \\
            1972.0  0.9977821780209328  \\
            1973.0  0.9976927436032991  \\
            1974.0  0.9976040864099185  \\
            1975.0  0.9975162251025835  \\
            1976.0  0.9974291782537645  \\
            1977.0  0.9973429643466105  \\
            1978.0  0.9972576017749486  \\
            1979.0  0.9971731088432839  \\
            1980.0  0.9970895037668004  \\
            1981.0  0.9970068046713597  \\
            1982.0  0.9969250295935023  \\
            1983.0  0.9968441964804465  \\
            1984.0  0.9967643231900893  \\
            1984.151462871938  0.9967523101629214  \\
            1985.0  0.996685422515301  \\
            1986.0  0.996607502129829  \\
            1987.0  0.9965305770302488  \\
            1988.0  0.9964546620841112  \\
            1989.0  0.9963797718798967  \\
            1990.0  0.996305920727016  \\
            1991.0  0.9962331226558093  \\
            1992.0  0.9961613914175474  \\
            1993.0  0.9960907404844309  \\
            1994.0  0.9960211830495899  \\
            1995.0  0.9959527320270847  \\
            1996.0  0.9958854000519056  \\
            1997.0  0.9958191994799731  \\
            1998.0  0.9957541423881373  \\
            1999.0  0.9956902405741783  \\
            2000.0  0.9956275055568062  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:1800,1.24) {$I(t)/I^*$};
    \node[, color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:280,1.29) {$\upsilon=6$};
    \node[, color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:350,1.11) {$\upsilon=2$};
    \node[, color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:1300,1.1) {$\upsilon=1$};
\end{axis}
\end{tikzpicture}

